From Uniform to Learned Knots: A Study of Spline-Based Numerical Encodings for Tabular Deep Learning

Numerical preprocessing remains a critical component of tabular deep learning, as the representation of continuous features can strongly affect downstream performance. We systematically study spline-based numerical encodings, including B-splines, M-splines, and integrated splines (I-splines), under uniform, quantile-based, target-aware, and learnable-knot placement. For the learnable variants, we adopt a differentiable knot parameterization that enables stable end-to-end optimization of knot locations jointly with the backbone. We evaluate these encodings on a diverse collection of public regression and classification datasets using MLP, ResNet, and FT-Transformer backbones, and compare them against common numerical preprocessing baselines. Our results show that the effectiveness of numerical encoding depends strongly on the task, encoding size, and backbone. For classification, piecewise-linear encoding (PLE) is the most robust choice overall, while spline-based encodings remain competitive. For regression, no single encoding dominates, with performance depending on the spline family and knot-placement strategy, and larger gains generally observed for MLP and ResNet than for FT-Transformer. Learnable-knot variants can be optimized stably but may substantially increase training cost. Overall, numerical encodings should therefore be assessed jointly in terms of predictive performance and computational overhead. The implementation is publicly available at https://github.com/mkumar73/tdl-numerical-encodings/.

==> (inline-0) <==
\begin{tabular}{l l c c c c c c c c c c c c c}
\toprule
\textbf{Backbone} & \textbf{Method} & \textbf{AB} & \textbf{CA} & \textbf{CPU} & \textbf{DI} & \textbf{HS} & \textbf{PA} & \textbf{WI} & \textbf{FW} & \textbf{H8} & \textbf{PR} & \textbf{PU} & \textbf{SG} & \textbf{SU} \\
\midrule
\multirow{14}{*}{\textbf{MLP}}
& STD & 0.4610 $\pm$ \textcolor{gray!60}{0.020} & 0.2751 $\pm$ \textcolor{gray!60}{0.021} & 0.0456 $\pm$ \textcolor{gray!60}{0.007} & 0.0581 $\pm$ \textcolor{gray!60}{0.006} & 0.1638 $\pm$ \textcolor{gray!60}{0.008} & 0.6641 $\pm$ \textcolor{gray!60}{0.018} & 0.7010 $\pm$ \textcolor{gray!60}{0.015} & 0.3536 $\pm$ \textcolor{gray!60}{0.009} & 0.3754 $\pm$ \textcolor{gray!60}{0.019} & 0.5976 $\pm$ \textcolor{gray!60}{0.016} & 0.2126 $\pm$ \textcolor{gray!60}{0.015} & 0.0583 $\pm$ \textcolor{gray!60}{0.004} & 0.2740 $\pm$ \textcolor{gray!60}{0.082} \\
& MinMax & 0.4837 $\pm$ \textcolor{gray!60}{0.013} & 0.3223 $\pm$ \textcolor{gray!60}{0.016} & 0.0569 $\pm$ \textcolor{gray!60}{0.006} & 0.0644 $\pm$ \textcolor{gray!60}{0.003} & 0.2177 $\pm$ \textcolor{gray!60}{0.012} & 0.7792 $\pm$ \textcolor{gray!60}{0.029} & 0.7105 $\pm$ \textcolor{gray!60}{0.012} & 0.4085 $\pm$ \textcolor{gray!60}{0.023} & 0.4292 $\pm$ \textcolor{gray!60}{0.011} & 0.6411 $\pm$ \textcolor{gray!60}{0.017} & 0.2254 $\pm$ \textcolor{gray!60}{0.015} & 0.0826 $\pm$ \textcolor{gray!60}{0.009} & 0.3525 $\pm$ \textcolor{gray!60}{0.070} \\
& PLE & 0.4676 $\pm$ \textcolor{gray!60}{0.017} & 0.2650 $\pm$ \textcolor{gray!60}{0.020} & 0.0297 $\pm$ \textcolor{gray!60}{0.005} & 0.0601 $\pm$ \textcolor{gray!60}{0.004} & 0.1470 $\pm$ \textcolor{gray!60}{0.014} & 0.5098 $\pm$ \textcolor{gray!60}{0.024} & 0.6685 $\pm$ \textcolor{gray!60}{0.018} & 0.3413 $\pm$ \textcolor{gray!60}{0.013} & 0.3624 $\pm$ \textcolor{gray!60}{0.029} & 0.5599 $\pm$ \textcolor{gray!60}{0.015} & 0.2100 $\pm$ \textcolor{gray!60}{0.018} & 0.0373 $\pm$ \textcolor{gray!60}{0.006} & 0.2611 $\pm$ \textcolor{gray!60}{0.076} \\
& BS-U & 0.4431 $\pm$ \textcolor{gray!60}{0.015} & 0.2595 $\pm$ \textcolor{gray!60}{0.018} & 0.0287 $\pm$ \textcolor{gray!60}{0.004} & 0.0612 $\pm$ \textcolor{gray!60}{0.003} & 0.1396 $\pm$ \textcolor{gray!60}{0.015} & 0.5489 $\pm$ \textcolor{gray!60}{0.009} & 0.6606 $\pm$ \textcolor{gray!60}{0.011} & 0.3455 $\pm$ \textcolor{gray!60}{0.009} & 0.3611 $\pm$ \textcolor{gray!60}{0.023} & 0.5645 $\pm$ \textcolor{gray!60}{0.013} & 0.2047 $\pm$ \textcolor{gray!60}{0.018} & 0.0637 $\pm$ \textcolor{gray!60}{0.018} & 0.2624 $\pm$ \textcolor{gray!60}{0.077} \\
& BS-Q & 0.4438 $\pm$ \textcolor{gray!60}{0.015} & 0.2569 $\pm$ \textcolor{gray!60}{0.019} & 0.0290 $\pm$ \textcolor{gray!60}{0.004} & 0.0627 $\pm$ \textcolor{gray!60}{0.003} & 0.1342 $\pm$ \textcolor{gray!60}{0.013} & 0.5415 $\pm$ \textcolor{gray!60}{0.015} & 0.6548 $\pm$ \textcolor{gray!60}{0.014} & 0.3422 $\pm$ \textcolor{gray!60}{0.008} & 0.3536 $\pm$ \textcolor{gray!60}{0.021} & 0.5407 $\pm$ \textcolor{gray!60}{0.015} & 0.2090 $\pm$ \textcolor{gray!60}{0.018} & 0.0655 $\pm$ \textcolor{gray!60}{0.018} & 0.2604 $\pm$ \textcolor{gray!60}{0.087} \\
& BS-CART & 0.4456 $\pm$ \textcolor{gray!60}{0.019} & 0.2602 $\pm$ \textcolor{gray!60}{0.018} & 0.0285 $\pm$ \textcolor{gray!60}{0.004} & 0.0610 $\pm$ \textcolor{gray!60}{0.003} & 0.1364 $\pm$ \textcolor{gray!60}{0.015} & 0.5228 $\pm$ \textcolor{gray!60}{0.018} & 0.6570 $\pm$ \textcolor{gray!60}{0.015} & 0.3404 $\pm$ \textcolor{gray!60}{0.009} & 0.3515 $\pm$ \textcolor{gray!60}{0.026} & 0.5521 $\pm$ \textcolor{gray!60}{0.017} & 0.2022 $\pm$ \textcolor{gray!60}{0.018} & 0.0591 $\pm$ \textcolor{gray!60}{0.016} & 0.2637 $\pm$ \textcolor{gray!60}{0.100} \\
& BS-LGBM & 0.4457 $\pm$ \textcolor{gray!60}{0.014} & 0.2558 $\pm$ \textcolor{gray!60}{0.018} & 0.0282 $\pm$ \textcolor{gray!60}{0.004} & 0.0610 $\pm$ \textcolor{gray!60}{0.004} & 0.1347 $\pm$ \textcolor{gray!60}{0.016} & 0.5270 $\pm$ \textcolor{gray!60}{0.011} & 0.6575 $\pm$ \textcolor{gray!60}{0.013} & 0.3392 $\pm$ \textcolor{gray!60}{0.009} & 0.3510 $\pm$ \textcolor{gray!60}{0.024} & 0.5566 $\pm$ \textcolor{gray!60}{0.013} & 0.2045 $\pm$ \textcolor{gray!60}{0.019} & 0.0644 $\pm$ \textcolor{gray!60}{0.018} & 0.2592 $\pm$ \textcolor{gray!60}{0.096} \\
& BS-Grad-U & \textbf{0.4372} $\pm$ \textcolor{gray!60}{0.019} & \textbf{0.2190} $\pm$ \textcolor{gray!60}{0.017} & \textbf{0.0273} $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.0244} $\pm$ \textcolor{gray!60}{0.001} & \textbf{0.1033} $\pm$ \textcolor{gray!60}{0.010} & \textbf{0.3187} $\pm$ \textcolor{gray!60}{0.013} & \textbf{0.6075} $\pm$ \textcolor{gray!60}{0.014} & \textbf{0.3388} $\pm$ \textcolor{gray!60}{0.009} & \textbf{0.3182} $\pm$ \textcolor{gray!60}{0.030} & 0.4306 $\pm$ \textcolor{gray!60}{0.013} & \textbf{0.1939} $\pm$ \textcolor{gray!60}{0.022} & \textbf{0.0112} $\pm$ \textcolor{gray!60}{0.002} & \textbf{0.2079} $\pm$ \textcolor{gray!60}{0.076} \\
& IS-U & 0.4449 $\pm$ \textcolor{gray!60}{0.018} & 0.2618 $\pm$ \textcolor{gray!60}{0.020} & 0.0296 $\pm$ \textcolor{gray!60}{0.005} & 0.0614 $\pm$ \textcolor{gray!60}{0.004} & 0.1498 $\pm$ \textcolor{gray!60}{0.020} & 0.5726 $\pm$ \textcolor{gray!60}{0.012} & 0.6671 $\pm$ \textcolor{gray!60}{0.017} & 0.3464 $\pm$ \textcolor{gray!60}{0.011} & 0.3616 $\pm$ \textcolor{gray!60}{0.021} & 0.5791 $\pm$ \textcolor{gray!60}{0.012} & 0.2105 $\pm$ \textcolor{gray!60}{0.017} & 0.0511 $\pm$ \textcolor{gray!60}{0.010} & 0.2610 $\pm$ \textcolor{gray!60}{0.084} \\
& IS-Q & 0.4477 $\pm$ \textcolor{gray!60}{0.022} & 0.2603 $\pm$ \textcolor{gray!60}{0.018} & 0.0320 $\pm$ \textcolor{gray!60}{0.004} & 0.0623 $\pm$ \textcolor{gray!60}{0.004} & 0.1416 $\pm$ \textcolor{gray!60}{0.017} & 0.5756 $\pm$ \textcolor{gray!60}{0.015} & 0.6640 $\pm$ \textcolor{gray!60}{0.015} & 0.3438 $\pm$ \textcolor{gray!60}{0.007} & 0.3572 $\pm$ \textcolor{gray!60}{0.023} & 0.5722 $\pm$ \textcolor{gray!60}{0.011} & 0.2118 $\pm$ \textcolor{gray!60}{0.017} & 0.0579 $\pm$ \textcolor{gray!60}{0.016} & 0.2614 $\pm$ \textcolor{gray!60}{0.086} \\
& IS-CART & 0.4434 $\pm$ \textcolor{gray!60}{0.016} & 0.2635 $\pm$ \textcolor{gray!60}{0.024} & 0.0299 $\pm$ \textcolor{gray!60}{0.004} & 0.0612 $\pm$ \textcolor{gray!60}{0.004} & 0.1479 $\pm$ \textcolor{gray!60}{0.021} & 0.5687 $\pm$ \textcolor{gray!60}{0.012} & 0.6658 $\pm$ \textcolor{gray!60}{0.015} & 0.3424 $\pm$ \textcolor{gray!60}{0.009} & 0.3534 $\pm$ \textcolor{gray!60}{0.023} & 0.5741 $\pm$ \textcolor{gray!60}{0.012} & 0.2078 $\pm$ \textcolor{gray!60}{0.018} & 0.0564 $\pm$ \textcolor{gray!60}{0.015} & 0.2590 $\pm$ \textcolor{gray!60}{0.083} \\
& IS-LGBM & 0.4474 $\pm$ \textcolor{gray!60}{0.022} & 0.2608 $\pm$ \textcolor{gray!60}{0.021} & 0.0288 $\pm$ \textcolor{gray!60}{0.005} & 0.0612 $\pm$ \textcolor{gray!60}{0.004} & 0.1479 $\pm$ \textcolor{gray!60}{0.021} & 0.5681 $\pm$ \textcolor{gray!60}{0.018} & 0.6667 $\pm$ \textcolor{gray!60}{0.018} & 0.3416 $\pm$ \textcolor{gray!60}{0.009} & 0.3546 $\pm$ \textcolor{gray!60}{0.023} & 0.5766 $\pm$ \textcolor{gray!60}{0.011} & 0.2079 $\pm$ \textcolor{gray!60}{0.018} & 0.0566 $\pm$ \textcolor{gray!60}{0.014} & 0.2627 $\pm$ \textcolor{gray!60}{0.086} \\
& IS-Grad-U & 0.4387 $\pm$ \textcolor{gray!60}{0.018} & 0.2352 $\pm$ \textcolor{gray!60}{0.019} & 0.0288 $\pm$ \textcolor{gray!60}{0.004} & 0.0253 $\pm$ \textcolor{gray!60}{0.001} & 0.1087 $\pm$ \textcolor{gray!60}{0.013} & 0.3639 $\pm$ \textcolor{gray!60}{0.010} & 0.6318 $\pm$ \textcolor{gray!60}{0.013} & 0.3429 $\pm$ \textcolor{gray!60}{0.009} & 0.3196 $\pm$ \textcolor{gray!60}{0.027} & 0.4743 $\pm$ \textcolor{gray!60}{0.014} & 0.1965 $\pm$ \textcolor{gray!60}{0.021} & 0.0123 $\pm$ \textcolor{gray!60}{0.002} & 0.2235 $\pm$ \textcolor{gray!60}{0.076} \\
& MS-Grad-U & 0.4405 $\pm$ \textcolor{gray!60}{0.022} & 0.2228 $\pm$ \textcolor{gray!60}{0.013} & 0.0304 $\pm$ \textcolor{gray!60}{0.004} & 0.0252 $\pm$ \textcolor{gray!60}{0.002} & 0.1243 $\pm$ \textcolor{gray!60}{0.018} & 0.4048 $\pm$ \textcolor{gray!60}{0.010} & 0.6110 $\pm$ \textcolor{gray!60}{0.018} & 0.3438 $\pm$ \textcolor{gray!60}{0.009} & 0.3352 $\pm$ \textcolor{gray!60}{0.029} & \textbf{0.4126} $\pm$ \textcolor{gray!60}{0.011} & 0.1993 $\pm$ \textcolor{gray!60}{0.022} & 0.0257 $\pm$ \textcolor{gray!60}{0.004} & 0.2324 $\pm$ \textcolor{gray!60}{0.068} \\
\midrule
\multirow{14}{*}{\textbf{RESNET}}
& STD & 0.4277 $\pm$ \textcolor{gray!60}{0.027} & 0.2545 $\pm$ \textcolor{gray!60}{0.017} & 0.0329 $\pm$ \textcolor{gray!60}{0.007} & 0.0339 $\pm$ \textcolor{gray!60}{0.012} & 0.1336 $\pm$ \textcolor{gray!60}{0.015} & 0.4344 $\pm$ \textcolor{gray!60}{0.023} & 0.6484 $\pm$ \textcolor{gray!60}{0.011} & 0.3605 $\pm$ \textcolor{gray!60}{0.011} & 0.3450 $\pm$ \textcolor{gray!60}{0.029} & 0.5103 $\pm$ \textcolor{gray!60}{0.013} & 0.1983 $\pm$ \textcolor{gray!60}{0.019} & 0.0296 $\pm$ \textcolor{gray!60}{0.004} & 0.2449 $\pm$ \textcolor{gray!60}{0.097} \\
& MinMax & 0.4291 $\pm$ \textcolor{gray!60}{0.025} & 0.2805 $\pm$ \textcolor{gray!60}{0.025} & 0.0326 $\pm$ \textcolor{gray!60}{0.005} & 0.0362 $\pm$ \textcolor{gray!60}{0.007} & 0.1321 $\pm$ \textcolor{gray!60}{0.014} & 0.4345 $\pm$ \textcolor{gray!60}{0.018} & 0.6486 $\pm$ \textcolor{gray!60}{0.013} & 0.3644 $\pm$ \textcolor{gray!60}{0.013} & 0.3464 $\pm$ \textcolor{gray!60}{0.030} & 0.5301 $\pm$ \textcolor{gray!60}{0.022} & 0.1988 $\pm$ \textcolor{gray!60}{0.020} & 0.0383 $\pm$ \textcolor{gray!60}{0.009} & 0.2313 $\pm$ \textcolor{gray!60}{0.077} \\
& PLE & 0.4548 $\pm$ \textcolor{gray!60}{0.018} & 0.2385 $\pm$ \textcolor{gray!60}{0.013} & 0.0266 $\pm$ \textcolor{gray!60}{0.004} & 0.0271 $\pm$ \textcolor{gray!60}{0.004} & 0.1118 $\pm$ \textcolor{gray!60}{0.009} & 0.3018 $\pm$ \textcolor{gray!60}{0.034} & 0.6180 $\pm$ \textcolor{gray!60}{0.019} & 0.3388 $\pm$ \textcolor{gray!60}{0.015} & 0.3172 $\pm$ \textcolor{gray!60}{0.032} & 0.4075 $\pm$ \textcolor{gray!60}{0.012} & 0.1992 $\pm$ \textcolor{gray!60}{0.022} & 0.0190 $\pm$ \textcolor{gray!60}{0.004} & 0.2318 $\pm$ \textcolor{gray!60}{0.081} \\
& BS-U & 0.4292 $\pm$ \textcolor{gray!60}{0.017} & 0.2248 $\pm$ \textcolor{gray!60}{0.016} & 0.0262 $\pm$ \textcolor{gray!60}{0.004} & 0.0301 $\pm$ \textcolor{gray!60}{0.006} & 0.1091 $\pm$ \textcolor{gray!60}{0.014} & 0.2500 $\pm$ \textcolor{gray!60}{0.028} & 0.6149 $\pm$ \textcolor{gray!60}{0.013} & 0.3460 $\pm$ \textcolor{gray!60}{0.012} & 0.3185 $\pm$ \textcolor{gray!60}{0.022} & 0.4198 $\pm$ \textcolor{gray!60}{0.008} & 0.1974 $\pm$ \textcolor{gray!60}{0.019} & 0.0181 $\pm$ \textcolor{gray!60}{0.005} & \textbf{0.1785} $\pm$ \textcolor{gray!60}{0.098} \\
& BS-Q & 0.4312 $\pm$ \textcolor{gray!60}{0.016} & \textbf{0.2129} $\pm$ \textcolor{gray!60}{0.013} & \textbf{0.0261} $\pm$ \textcolor{gray!60}{0.003} & 0.0270 $\pm$ \textcolor{gray!60}{0.003} & \textbf{0.1072} $\pm$ \textcolor{gray!60}{0.016} & 0.2332 $\pm$ \textcolor{gray!60}{0.009} & 0.6160 $\pm$ \textcolor{gray!60}{0.016} & 0.3326 $\pm$ \textcolor{gray!60}{0.006} & 0.3105 $\pm$ \textcolor{gray!60}{0.031} & 0.4036 $\pm$ \textcolor{gray!60}{0.019} & 0.1975 $\pm$ \textcolor{gray!60}{0.018} & 0.0191 $\pm$ \textcolor{gray!60}{0.004} & 0.1856 $\pm$ \textcolor{gray!60}{0.113} \\
& BS-CART & 0.4327 $\pm$ \textcolor{gray!60}{0.019} & 0.2240 $\pm$ \textcolor{gray!60}{0.013} & 0.0267 $\pm$ \textcolor{gray!60}{0.004} & 0.0280 $\pm$ \textcolor{gray!60}{0.002} & 0.1078 $\pm$ \textcolor{gray!60}{0.013} & 0.2236 $\pm$ \textcolor{gray!60}{0.015} & 0.6183 $\pm$ \textcolor{gray!60}{0.010} & 0.3330 $\pm$ \textcolor{gray!60}{0.007} & 0.3114 $\pm$ \textcolor{gray!60}{0.023} & 0.4097 $\pm$ \textcolor{gray!60}{0.011} & \textbf{0.1955} $\pm$ \textcolor{gray!60}{0.020} & 0.0194 $\pm$ \textcolor{gray!60}{0.003} & 0.1874 $\pm$ \textcolor{gray!60}{0.088} \\
& BS-LGBM & 0.4323 $\pm$ \textcolor{gray!60}{0.015} & 0.2322 $\pm$ \textcolor{gray!60}{0.019} & \textbf{0.0261} $\pm$ \textcolor{gray!60}{0.003} & 0.0273 $\pm$ \textcolor{gray!60}{0.003} & 0.1091 $\pm$ \textcolor{gray!60}{0.013} & 0.2369 $\pm$ \textcolor{gray!60}{0.014} & 0.6199 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.3297} $\pm$ \textcolor{gray!60}{0.009} & \textbf{0.3054} $\pm$ \textcolor{gray!60}{0.026} & 0.4313 $\pm$ \textcolor{gray!60}{0.019} & 0.1990 $\pm$ \textcolor{gray!60}{0.018} & 0.0166 $\pm$ \textcolor{gray!60}{0.002} & 0.1985 $\pm$ \textcolor{gray!60}{0.109} \\
& BS-Grad-U & 0.4401 $\pm$ \textcolor{gray!60}{0.021} & 0.2281 $\pm$ \textcolor{gray!60}{0.036} & 0.0372 $\pm$ \textcolor{gray!60}{0.006} & 0.0229 $\pm$ \textcolor{gray!60}{0.001} & 0.1362 $\pm$ \textcolor{gray!60}{0.022} & \textbf{0.1569} $\pm$ \textcolor{gray!60}{0.008} & \textbf{0.6114} $\pm$ \textcolor{gray!60}{0.013} & 0.3491 $\pm$ \textcolor{gray!60}{0.008} & 0.3340 $\pm$ \textcolor{gray!60}{0.038} & \textbf{0.3362} $\pm$ \textcolor{gray!60}{0.010} & 0.2065 $\pm$ \textcolor{gray!60}{0.020} & 0.0176 $\pm$ \textcolor{gray!60}{0.006} & 0.2378 $\pm$ \textcolor{gray!60}{0.092} \\
& IS-U & \textbf{0.4257} $\pm$ \textcolor{gray!60}{0.021} & 0.2297 $\pm$ \textcolor{gray!60}{0.016} & \textbf{0.0261} $\pm$ \textcolor{gray!60}{0.004} & 0.0280 $\pm$ \textcolor{gray!60}{0.002} & 0.1155 $\pm$ \textcolor{gray!60}{0.017} & 0.2842 $\pm$ \textcolor{gray!60}{0.019} & 0.6250 $\pm$ \textcolor{gray!60}{0.015} & 0.3447 $\pm$ \textcolor{gray!60}{0.010} & 0.3138 $\pm$ \textcolor{gray!60}{0.028} & 0.4472 $\pm$ \textcolor{gray!60}{0.021} & 0.1965 $\pm$ \textcolor{gray!60}{0.019} & 0.0245 $\pm$ \textcolor{gray!60}{0.004} & 0.1914 $\pm$ \textcolor{gray!60}{0.101} \\
& IS-Q & 0.4294 $\pm$ \textcolor{gray!60}{0.014} & 0.2379 $\pm$ \textcolor{gray!60}{0.017} & 0.0264 $\pm$ \textcolor{gray!60}{0.004} & 0.0271 $\pm$ \textcolor{gray!60}{0.002} & 0.1120 $\pm$ \textcolor{gray!60}{0.018} & 0.2724 $\pm$ \textcolor{gray!60}{0.035} & 0.6257 $\pm$ \textcolor{gray!60}{0.014} & 0.3363 $\pm$ \textcolor{gray!60}{0.010} & 0.3112 $\pm$ \textcolor{gray!60}{0.033} & 0.4436 $\pm$ \textcolor{gray!60}{0.016} & 0.1983 $\pm$ \textcolor{gray!60}{0.016} & 0.0199 $\pm$ \textcolor{gray!60}{0.002} & 0.1926 $\pm$ \textcolor{gray!60}{0.091} \\
& IS-CART & 0.4288 $\pm$ \textcolor{gray!60}{0.017} & 0.2314 $\pm$ \textcolor{gray!60}{0.011} & 0.0262 $\pm$ \textcolor{gray!60}{0.004} & 0.0264 $\pm$ \textcolor{gray!60}{0.002} & 0.1111 $\pm$ \textcolor{gray!60}{0.016} & 0.2690 $\pm$ \textcolor{gray!60}{0.031} & 0.6179 $\pm$ \textcolor{gray!60}{0.023} & 0.3353 $\pm$ \textcolor{gray!60}{0.011} & 0.3075 $\pm$ \textcolor{gray!60}{0.028} & 0.4416 $\pm$ \textcolor{gray!60}{0.017} & 0.1957 $\pm$ \textcolor{gray!60}{0.017} & 0.0223 $\pm$ \textcolor{gray!60}{0.004} & 0.2118 $\pm$ \textcolor{gray!60}{0.084} \\
& IS-LGBM & 0.4293 $\pm$ \textcolor{gray!60}{0.019} & 0.2345 $\pm$ \textcolor{gray!60}{0.017} & \textbf{0.0261} $\pm$ \textcolor{gray!60}{0.003} & 0.0279 $\pm$ \textcolor{gray!60}{0.003} & 0.1086 $\pm$ \textcolor{gray!60}{0.013} & 0.2660 $\pm$ \textcolor{gray!60}{0.027} & 0.6160 $\pm$ \textcolor{gray!60}{0.011} & 0.3343 $\pm$ \textcolor{gray!60}{0.010} & 0.3126 $\pm$ \textcolor{gray!60}{0.027} & 0.4520 $\pm$ \textcolor{gray!60}{0.029} & 0.1971 $\pm$ \textcolor{gray!60}{0.018} & 0.0211 $\pm$ \textcolor{gray!60}{0.005} & 0.2051 $\pm$ \textcolor{gray!60}{0.091} \\
& IS-Grad-U & 0.4298 $\pm$ \textcolor{gray!60}{0.017} & 0.2270 $\pm$ \textcolor{gray!60}{0.022} & 0.0312 $\pm$ \textcolor{gray!60}{0.006} & 0.0235 $\pm$ \textcolor{gray!60}{0.002} & 0.1304 $\pm$ \textcolor{gray!60}{0.020} & 0.1993 $\pm$ \textcolor{gray!60}{0.019} & 0.6121 $\pm$ \textcolor{gray!60}{0.007} & 0.3762 $\pm$ \textcolor{gray!60}{0.029} & 0.3335 $\pm$ \textcolor{gray!60}{0.036} & 0.3654 $\pm$ \textcolor{gray!60}{0.023} & 0.2046 $\pm$ \textcolor{gray!60}{0.026} & \textbf{0.0162} $\pm$ \textcolor{gray!60}{0.006} & 0.2203 $\pm$ \textcolor{gray!60}{0.092} \\
& MS-Grad-U & 0.4464 $\pm$ \textcolor{gray!60}{0.023} & 0.2215 $\pm$ \textcolor{gray!60}{0.017} & 0.0338 $\pm$ \textcolor{gray!60}{0.007} & \textbf{0.0220} $\pm$ \textcolor{gray!60}{0.001} & 0.1307 $\pm$ \textcolor{gray!60}{0.017} & 0.2999 $\pm$ \textcolor{gray!60}{0.027} & 0.6222 $\pm$ \textcolor{gray!60}{0.006} & 0.3565 $\pm$ \textcolor{gray!60}{0.013} & 0.3427 $\pm$ \textcolor{gray!60}{0.041} & 0.3427 $\pm$ \textcolor{gray!60}{0.009} & 0.2081 $\pm$ \textcolor{gray!60}{0.019} & 0.0279 $\pm$ \textcolor{gray!60}{0.015} & 0.2375 $\pm$ \textcolor{gray!60}{0.079} \\
\midrule
\multirow{14}{*}{\textbf{FTT}}
& STD & 0.4609 $\pm$ \textcolor{gray!60}{0.028} & \textbf{0.2290} $\pm$ \textcolor{gray!60}{0.010} & \textbf{0.0254} $\pm$ \textcolor{gray!60}{0.003} & 0.0201 $\pm$ \textcolor{gray!60}{0.002} & \textbf{0.1219} $\pm$ \textcolor{gray!60}{0.013} & 0.1318 $\pm$ \textcolor{gray!60}{0.024} & 0.6727 $\pm$ \textcolor{gray!60}{0.043} & 0.3396 $\pm$ \textcolor{gray!60}{0.013} & \textbf{0.3248} $\pm$ \textcolor{gray!60}{0.030} & 0.3858 $\pm$ \textcolor{gray!60}{0.016} & 0.2017 $\pm$ \textcolor{gray!60}{0.029} & \textbf{0.0097} $\pm$ \textcolor{gray!60}{0.002} & 0.2805 $\pm$ \textcolor{gray!60}{0.065} \\
& MinMax & 0.4565 $\pm$ \textcolor{gray!60}{0.040} & 0.2496 $\pm$ \textcolor{gray!60}{0.018} & 0.0310 $\pm$ \textcolor{gray!60}{0.005} & 0.0204 $\pm$ \textcolor{gray!60}{0.001} & 0.1276 $\pm$ \textcolor{gray!60}{0.019} & 0.3347 $\pm$ \textcolor{gray!60}{0.088} & 0.6724 $\pm$ \textcolor{gray!60}{0.038} & 0.3485 $\pm$ \textcolor{gray!60}{0.010} & 0.3531 $\pm$ \textcolor{gray!60}{0.026} & 0.4333 $\pm$ \textcolor{gray!60}{0.031} & 0.2066 $\pm$ \textcolor{gray!60}{0.022} & 0.0101 $\pm$ \textcolor{gray!60}{0.006} & \textbf{0.2373} $\pm$ \textcolor{gray!60}{0.078} \\
& PLE & 0.4871 $\pm$ \textcolor{gray!60}{0.036} & 0.2395 $\pm$ \textcolor{gray!60}{0.019} & 0.0330 $\pm$ \textcolor{gray!60}{0.008} & 0.0198 $\pm$ \textcolor{gray!60}{0.001} & 0.1409 $\pm$ \textcolor{gray!60}{0.015} & 0.3246 $\pm$ \textcolor{gray!60}{0.047} & \textbf{0.6520} $\pm$ \textcolor{gray!60}{0.021} & 0.3409 $\pm$ \textcolor{gray!60}{0.015} & 0.3547 $\pm$ \textcolor{gray!60}{0.033} & 0.4144 $\pm$ \textcolor{gray!60}{0.015} & 0.2117 $\pm$ \textcolor{gray!60}{0.035} & 0.0160 $\pm$ \textcolor{gray!60}{0.007} & 0.2580 $\pm$ \textcolor{gray!60}{0.085} \\
& BS-U & 0.4683 $\pm$ \textcolor{gray!60}{0.027} & 0.2477 $\pm$ \textcolor{gray!60}{0.020} & 0.0381 $\pm$ \textcolor{gray!60}{0.010} & 0.0208 $\pm$ \textcolor{gray!60}{0.003} & 0.1324 $\pm$ \textcolor{gray!60}{0.023} & 0.1893 $\pm$ \textcolor{gray!60}{0.097} & 0.6582 $\pm$ \textcolor{gray!60}{0.040} & 0.3414 $\pm$ \textcolor{gray!60}{0.009} & 0.3553 $\pm$ \textcolor{gray!60}{0.030} & 0.4045 $\pm$ \textcolor{gray!60}{0.028} & 0.2050 $\pm$ \textcolor{gray!60}{0.035} & 0.0252 $\pm$ \textcolor{gray!60}{0.004} & 0.2438 $\pm$ \textcolor{gray!60}{0.092} \\
& BS-Q & 0.4633 $\pm$ \textcolor{gray!60}{0.031} & 0.2512 $\pm$ \textcolor{gray!60}{0.039} & 0.0269 $\pm$ \textcolor{gray!60}{0.005} & 0.0197 $\pm$ \textcolor{gray!60}{0.001} & 0.1339 $\pm$ \textcolor{gray!60}{0.022} & \textbf{0.0644} $\pm$ \textcolor{gray!60}{0.059} & 0.6625 $\pm$ \textcolor{gray!60}{0.039} & 0.3424 $\pm$ \textcolor{gray!60}{0.014} & 0.3347 $\pm$ \textcolor{gray!60}{0.039} & 0.4020 $\pm$ \textcolor{gray!60}{0.019} & 0.2033 $\pm$ \textcolor{gray!60}{0.023} & 0.0338 $\pm$ \textcolor{gray!60}{0.006} & 0.2483 $\pm$ \textcolor{gray!60}{0.080} \\
& BS-CART & 0.4717 $\pm$ \textcolor{gray!60}{0.013} & 0.2428 $\pm$ \textcolor{gray!60}{0.022} & 0.0301 $\pm$ \textcolor{gray!60}{0.009} & 0.0197 $\pm$ \textcolor{gray!60}{0.002} & 0.1368 $\pm$ \textcolor{gray!60}{0.019} & 0.1357 $\pm$ \textcolor{gray!60}{0.155} & 0.6666 $\pm$ \textcolor{gray!60}{0.021} & 0.3398 $\pm$ \textcolor{gray!60}{0.009} & 0.3334 $\pm$ \textcolor{gray!60}{0.023} & 0.3863 $\pm$ \textcolor{gray!60}{0.013} & 0.2065 $\pm$ \textcolor{gray!60}{0.027} & 0.0395 $\pm$ \textcolor{gray!60}{0.012} & 0.2407 $\pm$ \textcolor{gray!60}{0.081} \\
& BS-LGBM & 0.4767 $\pm$ \textcolor{gray!60}{0.046} & 0.2436 $\pm$ \textcolor{gray!60}{0.017} & 0.0285 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.0196} $\pm$ \textcolor{gray!60}{0.001} & 0.1383 $\pm$ \textcolor{gray!60}{0.019} & 0.0829 $\pm$ \textcolor{gray!60}{0.076} & 0.6582 $\pm$ \textcolor{gray!60}{0.030} & \textbf{0.3312} $\pm$ \textcolor{gray!60}{0.009} & 0.3343 $\pm$ \textcolor{gray!60}{0.033} & \textbf{0.3843} $\pm$ \textcolor{gray!60}{0.020} & 0.2046 $\pm$ \textcolor{gray!60}{0.025} & 0.0339 $\pm$ \textcolor{gray!60}{0.012} & 0.2492 $\pm$ \textcolor{gray!60}{0.097} \\
& BS-Grad-U & 0.4772 $\pm$ \textcolor{gray!60}{0.047} & 0.2416 $\pm$ \textcolor{gray!60}{0.036} & 0.0386 $\pm$ \textcolor{gray!60}{0.003} & 0.0219 $\pm$ \textcolor{gray!60}{0.001} & 0.1502 $\pm$ \textcolor{gray!60}{0.025} & 0.1813 $\pm$ \textcolor{gray!60}{0.177} & 0.6717 $\pm$ \textcolor{gray!60}{0.033} & 0.3412 $\pm$ \textcolor{gray!60}{0.012} & 0.3563 $\pm$ \textcolor{gray!60}{0.052} & 0.3985 $\pm$ \textcolor{gray!60}{0.019} & 0.2017 $\pm$ \textcolor{gray!60}{0.029} & 0.0516 $\pm$ \textcolor{gray!60}{0.035} & 0.2479 $\pm$ \textcolor{gray!60}{0.086} \\
& IS-U & 0.4686 $\pm$ \textcolor{gray!60}{0.021} & 0.2431 $\pm$ \textcolor{gray!60}{0.022} & 0.0469 $\pm$ \textcolor{gray!60}{0.011} & 0.0205 $\pm$ \textcolor{gray!60}{0.003} & 0.1457 $\pm$ \textcolor{gray!60}{0.036} & 0.0723 $\pm$ \textcolor{gray!60}{0.040} & 0.6546 $\pm$ \textcolor{gray!60}{0.021} & 0.3371 $\pm$ \textcolor{gray!60}{0.008} & 0.3439 $\pm$ \textcolor{gray!60}{0.027} & 0.3915 $\pm$ \textcolor{gray!60}{0.018} & 0.2081 $\pm$ \textcolor{gray!60}{0.019} & 0.0126 $\pm$ \textcolor{gray!60}{0.004} & 0.2450 $\pm$ \textcolor{gray!60}{0.072} \\
& IS-Q & 0.4669 $\pm$ \textcolor{gray!60}{0.019} & 0.2315 $\pm$ \textcolor{gray!60}{0.016} & 0.0351 $\pm$ \textcolor{gray!60}{0.007} & 0.0201 $\pm$ \textcolor{gray!60}{0.002} & 0.1460 $\pm$ \textcolor{gray!60}{0.028} & 0.0942 $\pm$ \textcolor{gray!60}{0.097} & 0.6656 $\pm$ \textcolor{gray!60}{0.024} & 0.3344 $\pm$ \textcolor{gray!60}{0.011} & 0.3442 $\pm$ \textcolor{gray!60}{0.030} & 0.4017 $\pm$ \textcolor{gray!60}{0.031} & 0.1989 $\pm$ \textcolor{gray!60}{0.023} & 0.0177 $\pm$ \textcolor{gray!60}{0.005} & 0.2472 $\pm$ \textcolor{gray!60}{0.080} \\
& IS-CART & 0.4671 $\pm$ \textcolor{gray!60}{0.024} & 0.2443 $\pm$ \textcolor{gray!60}{0.024} & 0.0430 $\pm$ \textcolor{gray!60}{0.017} & 0.0202 $\pm$ \textcolor{gray!60}{0.001} & 0.1478 $\pm$ \textcolor{gray!60}{0.013} & 0.2028 $\pm$ \textcolor{gray!60}{0.235} & 0.6679 $\pm$ \textcolor{gray!60}{0.031} & 0.3324 $\pm$ \textcolor{gray!60}{0.007} & 0.3362 $\pm$ \textcolor{gray!60}{0.026} & 0.3904 $\pm$ \textcolor{gray!60}{0.013} & 0.2048 $\pm$ \textcolor{gray!60}{0.033} & 0.0139 $\pm$ \textcolor{gray!60}{0.005} & 0.2539 $\pm$ \textcolor{gray!60}{0.076} \\
& IS-LGBM & \textbf{0.4551} $\pm$ \textcolor{gray!60}{0.017} & 0.2551 $\pm$ \textcolor{gray!60}{0.027} & 0.0335 $\pm$ \textcolor{gray!60}{0.009} & 0.0202 $\pm$ \textcolor{gray!60}{0.002} & 0.1437 $\pm$ \textcolor{gray!60}{0.023} & 0.1607 $\pm$ \textcolor{gray!60}{0.171} & 0.6627 $\pm$ \textcolor{gray!60}{0.007} & 0.3322 $\pm$ \textcolor{gray!60}{0.008} & 0.3320 $\pm$ \textcolor{gray!60}{0.025} & 0.3879 $\pm$ \textcolor{gray!60}{0.008} & 0.2039 $\pm$ \textcolor{gray!60}{0.029} & 0.0171 $\pm$ \textcolor{gray!60}{0.013} & 0.2568 $\pm$ \textcolor{gray!60}{0.064} \\
& IS-Grad-U & 0.4988 $\pm$ \textcolor{gray!60}{0.036} & 0.2749 $\pm$ \textcolor{gray!60}{0.030} & 0.0462 $\pm$ \textcolor{gray!60}{0.010} & 0.0222 $\pm$ \textcolor{gray!60}{0.003} & 0.1652 $\pm$ \textcolor{gray!60}{0.027} & 0.1585 $\pm$ \textcolor{gray!60}{0.084} & 0.6799 $\pm$ \textcolor{gray!60}{0.032} & 0.3451 $\pm$ \textcolor{gray!60}{0.012} & 0.3672 $\pm$ \textcolor{gray!60}{0.047} & 0.4109 $\pm$ \textcolor{gray!60}{0.014} & \textbf{0.1976} $\pm$ \textcolor{gray!60}{0.021} & 0.0192 $\pm$ \textcolor{gray!60}{0.007} & 0.2414 $\pm$ \textcolor{gray!60}{0.088} \\
& MS-Grad-U & 0.5020 $\pm$ \textcolor{gray!60}{0.027} & 0.2538 $\pm$ \textcolor{gray!60}{0.026} & 0.0286 $\pm$ \textcolor{gray!60}{0.004} & 0.0219 $\pm$ \textcolor{gray!60}{0.002} & 0.1374 $\pm$ \textcolor{gray!60}{0.008} & 0.3694 $\pm$ \textcolor{gray!60}{0.176} & 0.6739 $\pm$ \textcolor{gray!60}{0.041} & 0.3526 $\pm$ \textcolor{gray!60}{0.018} & 0.3935 $\pm$ \textcolor{gray!60}{0.025} & 0.4171 $\pm$ \textcolor{gray!60}{0.023} & 0.2025 $\pm$ \textcolor{gray!60}{0.020} & 0.2494 $\pm$ \textcolor{gray!60}{0.135} & 0.2384 $\pm$ \textcolor{gray!60}{0.080} \\
\midrule
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l l c c c c c c c c c c c c c}
\toprule
\textbf{Backbone} & \textbf{Method} & \textbf{AB} & \textbf{CA} & \textbf{CPU} & \textbf{DI} & \textbf{HS} & \textbf{PA} & \textbf{WI} & \textbf{FW} & \textbf{H8} & \textbf{PR} & \textbf{PU} & \textbf{SG} & \textbf{SU} \\
\midrule
\multirow{14}{*}{\textbf{MLP}}
& STD & 0.4610 $\pm$ \textcolor{gray!60}{0.020} & 0.2751 $\pm$ \textcolor{gray!60}{0.021} & 0.0456 $\pm$ \textcolor{gray!60}{0.007} & 0.0581 $\pm$ \textcolor{gray!60}{0.006} & 0.1638 $\pm$ \textcolor{gray!60}{0.008} & 0.6641 $\pm$ \textcolor{gray!60}{0.018} & 0.7010 $\pm$ \textcolor{gray!60}{0.015} & 0.3536 $\pm$ \textcolor{gray!60}{0.009} & 0.3754 $\pm$ \textcolor{gray!60}{0.019} & 0.5976 $\pm$ \textcolor{gray!60}{0.016} & 0.2126 $\pm$ \textcolor{gray!60}{0.015} & 0.0583 $\pm$ \textcolor{gray!60}{0.004} & 0.2740 $\pm$ \textcolor{gray!60}{0.082} \\
& MinMax & 0.4837 $\pm$ \textcolor{gray!60}{0.013} & 0.3223 $\pm$ \textcolor{gray!60}{0.016} & 0.0569 $\pm$ \textcolor{gray!60}{0.006} & 0.0644 $\pm$ \textcolor{gray!60}{0.003} & 0.2177 $\pm$ \textcolor{gray!60}{0.012} & 0.7792 $\pm$ \textcolor{gray!60}{0.029} & 0.7105 $\pm$ \textcolor{gray!60}{0.012} & 0.4085 $\pm$ \textcolor{gray!60}{0.023} & 0.4292 $\pm$ \textcolor{gray!60}{0.011} & 0.6411 $\pm$ \textcolor{gray!60}{0.017} & 0.2254 $\pm$ \textcolor{gray!60}{0.015} & 0.0826 $\pm$ \textcolor{gray!60}{0.009} & 0.3525 $\pm$ \textcolor{gray!60}{0.070} \\
& PLE & 0.4629 $\pm$ \textcolor{gray!60}{0.011} & 0.2350 $\pm$ \textcolor{gray!60}{0.012} & 0.0286 $\pm$ \textcolor{gray!60}{0.004} & 0.0598 $\pm$ \textcolor{gray!60}{0.004} & 0.1412 $\pm$ \textcolor{gray!60}{0.018} & 0.4120 $\pm$ \textcolor{gray!60}{0.014} & 0.6584 $\pm$ \textcolor{gray!60}{0.017} & 0.3307 $\pm$ \textcolor{gray!60}{0.008} & 0.3556 $\pm$ \textcolor{gray!60}{0.025} & 0.5285 $\pm$ \textcolor{gray!60}{0.013} & 0.2092 $\pm$ \textcolor{gray!60}{0.017} & 0.0305 $\pm$ \textcolor{gray!60}{0.007} & 0.2629 $\pm$ \textcolor{gray!60}{0.082} \\
& BS-U & 0.4509 $\pm$ \textcolor{gray!60}{0.014} & 0.2354 $\pm$ \textcolor{gray!60}{0.015} & 0.0272 $\pm$ \textcolor{gray!60}{0.003} & 0.0594 $\pm$ \textcolor{gray!60}{0.005} & 0.1297 $\pm$ \textcolor{gray!60}{0.011} & 0.4039 $\pm$ \textcolor{gray!60}{0.016} & 0.6492 $\pm$ \textcolor{gray!60}{0.013} & 0.3458 $\pm$ \textcolor{gray!60}{0.008} & 0.3539 $\pm$ \textcolor{gray!60}{0.023} & 0.5136 $\pm$ \textcolor{gray!60}{0.013} & 0.2055 $\pm$ \textcolor{gray!60}{0.019} & 0.0624 $\pm$ \textcolor{gray!60}{0.019} & 0.2522 $\pm$ \textcolor{gray!60}{0.094} \\
& BS-Q & 0.4588 $\pm$ \textcolor{gray!60}{0.019} & 0.2273 $\pm$ \textcolor{gray!60}{0.018} & 0.0268 $\pm$ \textcolor{gray!60}{0.004} & 0.0621 $\pm$ \textcolor{gray!60}{0.004} & 0.1289 $\pm$ \textcolor{gray!60}{0.015} & 0.3585 $\pm$ \textcolor{gray!60}{0.020} & 0.6627 $\pm$ \textcolor{gray!60}{0.016} & \textbf{0.3304} $\pm$ \textcolor{gray!60}{0.007} & 0.3445 $\pm$ \textcolor{gray!60}{0.027} & 0.4847 $\pm$ \textcolor{gray!60}{0.011} & 0.2039 $\pm$ \textcolor{gray!60}{0.018} & 0.0819 $\pm$ \textcolor{gray!60}{0.016} & 0.2522 $\pm$ \textcolor{gray!60}{0.089} \\
& BS-CART & 0.4566 $\pm$ \textcolor{gray!60}{0.014} & 0.2360 $\pm$ \textcolor{gray!60}{0.017} & 0.0273 $\pm$ \textcolor{gray!60}{0.004} & 0.0604 $\pm$ \textcolor{gray!60}{0.005} & 0.1310 $\pm$ \textcolor{gray!60}{0.014} & 0.3738 $\pm$ \textcolor{gray!60}{0.020} & 0.6493 $\pm$ \textcolor{gray!60}{0.014} & 0.3312 $\pm$ \textcolor{gray!60}{0.008} & 0.3493 $\pm$ \textcolor{gray!60}{0.025} & 0.4982 $\pm$ \textcolor{gray!60}{0.013} & 0.2079 $\pm$ \textcolor{gray!60}{0.020} & 0.0835 $\pm$ \textcolor{gray!60}{0.016} & 0.2545 $\pm$ \textcolor{gray!60}{0.097} \\
& BS-LGBM & 0.4570 $\pm$ \textcolor{gray!60}{0.020} & 0.2255 $\pm$ \textcolor{gray!60}{0.016} & 0.0275 $\pm$ \textcolor{gray!60}{0.004} & 0.0629 $\pm$ \textcolor{gray!60}{0.004} & 0.1308 $\pm$ \textcolor{gray!60}{0.015} & 0.3826 $\pm$ \textcolor{gray!60}{0.025} & 0.6615 $\pm$ \textcolor{gray!60}{0.016} & 0.3321 $\pm$ \textcolor{gray!60}{0.009} & 0.3495 $\pm$ \textcolor{gray!60}{0.019} & 0.4907 $\pm$ \textcolor{gray!60}{0.012} & 0.2025 $\pm$ \textcolor{gray!60}{0.018} & 0.0794 $\pm$ \textcolor{gray!60}{0.018} & 0.2507 $\pm$ \textcolor{gray!60}{0.089} \\
& BS-Grad-U & 0.4414 $\pm$ \textcolor{gray!60}{0.025} & \textbf{0.1971} $\pm$ \textcolor{gray!60}{0.008} & \textbf{0.0246} $\pm$ \textcolor{gray!60}{0.002} & \textbf{0.0226} $\pm$ \textcolor{gray!60}{0.001} & \textbf{0.1020} $\pm$ \textcolor{gray!60}{0.008} & \textbf{0.2099} $\pm$ \textcolor{gray!60}{0.012} & \textbf{0.5910} $\pm$ \textcolor{gray!60}{0.027} & 0.3389 $\pm$ \textcolor{gray!60}{0.007} & 0.3294 $\pm$ \textcolor{gray!60}{0.032} & 0.3772 $\pm$ \textcolor{gray!60}{0.010} & 0.1975 $\pm$ \textcolor{gray!60}{0.023} & 0.0115 $\pm$ \textcolor{gray!60}{0.002} & \textbf{0.1757} $\pm$ \textcolor{gray!60}{0.105} \\
& IS-U & 0.4436 $\pm$ \textcolor{gray!60}{0.017} & 0.2446 $\pm$ \textcolor{gray!60}{0.017} & 0.0279 $\pm$ \textcolor{gray!60}{0.005} & 0.0605 $\pm$ \textcolor{gray!60}{0.004} & 0.1435 $\pm$ \textcolor{gray!60}{0.024} & 0.4950 $\pm$ \textcolor{gray!60}{0.011} & 0.6570 $\pm$ \textcolor{gray!60}{0.013} & 0.3441 $\pm$ \textcolor{gray!60}{0.009} & 0.3547 $\pm$ \textcolor{gray!60}{0.028} & 0.5458 $\pm$ \textcolor{gray!60}{0.012} & 0.2063 $\pm$ \textcolor{gray!60}{0.019} & 0.0436 $\pm$ \textcolor{gray!60}{0.004} & 0.2646 $\pm$ \textcolor{gray!60}{0.083} \\
& IS-Q & 0.4440 $\pm$ \textcolor{gray!60}{0.018} & 0.2366 $\pm$ \textcolor{gray!60}{0.017} & 0.0281 $\pm$ \textcolor{gray!60}{0.005} & 0.0626 $\pm$ \textcolor{gray!60}{0.004} & 0.1389 $\pm$ \textcolor{gray!60}{0.018} & 0.4525 $\pm$ \textcolor{gray!60}{0.012} & 0.6553 $\pm$ \textcolor{gray!60}{0.012} & 0.3335 $\pm$ \textcolor{gray!60}{0.009} & 0.3531 $\pm$ \textcolor{gray!60}{0.026} & 0.5211 $\pm$ \textcolor{gray!60}{0.012} & 0.2073 $\pm$ \textcolor{gray!60}{0.015} & 0.0443 $\pm$ \textcolor{gray!60}{0.009} & 0.2676 $\pm$ \textcolor{gray!60}{0.084} \\
& IS-CART & 0.4485 $\pm$ \textcolor{gray!60}{0.016} & 0.2456 $\pm$ \textcolor{gray!60}{0.014} & 0.0297 $\pm$ \textcolor{gray!60}{0.004} & 0.0602 $\pm$ \textcolor{gray!60}{0.004} & 0.1394 $\pm$ \textcolor{gray!60}{0.021} & 0.4657 $\pm$ \textcolor{gray!60}{0.011} & 0.6494 $\pm$ \textcolor{gray!60}{0.021} & 0.3327 $\pm$ \textcolor{gray!60}{0.008} & 0.3510 $\pm$ \textcolor{gray!60}{0.027} & 0.5303 $\pm$ \textcolor{gray!60}{0.012} & 0.2085 $\pm$ \textcolor{gray!60}{0.019} & 0.0444 $\pm$ \textcolor{gray!60}{0.009} & 0.2579 $\pm$ \textcolor{gray!60}{0.086} \\
& IS-LGBM & 0.4461 $\pm$ \textcolor{gray!60}{0.016} & 0.2345 $\pm$ \textcolor{gray!60}{0.016} & 0.0297 $\pm$ \textcolor{gray!60}{0.004} & 0.0638 $\pm$ \textcolor{gray!60}{0.004} & 0.1364 $\pm$ \textcolor{gray!60}{0.016} & 0.4660 $\pm$ \textcolor{gray!60}{0.020} & 0.6558 $\pm$ \textcolor{gray!60}{0.014} & 0.3334 $\pm$ \textcolor{gray!60}{0.010} & 0.3518 $\pm$ \textcolor{gray!60}{0.025} & 0.5293 $\pm$ \textcolor{gray!60}{0.017} & 0.2074 $\pm$ \textcolor{gray!60}{0.016} & 0.0441 $\pm$ \textcolor{gray!60}{0.009} & 0.2676 $\pm$ \textcolor{gray!60}{0.086} \\
& IS-Grad-U & \textbf{0.4364} $\pm$ \textcolor{gray!60}{0.013} & 0.2105 $\pm$ \textcolor{gray!60}{0.014} & 0.0256 $\pm$ \textcolor{gray!60}{0.004} & 0.0228 $\pm$ \textcolor{gray!60}{0.001} & 0.1086 $\pm$ \textcolor{gray!60}{0.011} & 0.2836 $\pm$ \textcolor{gray!60}{0.022} & 0.6042 $\pm$ \textcolor{gray!60}{0.013} & 0.3397 $\pm$ \textcolor{gray!60}{0.009} & \textbf{0.3136} $\pm$ \textcolor{gray!60}{0.029} & 0.4171 $\pm$ \textcolor{gray!60}{0.013} & \textbf{0.1967} $\pm$ \textcolor{gray!60}{0.022} & \textbf{0.0107} $\pm$ \textcolor{gray!60}{0.002} & 0.2203 $\pm$ \textcolor{gray!60}{0.078} \\
& MS-Grad-U & 0.4413 $\pm$ \textcolor{gray!60}{0.048} & 0.2065 $\pm$ \textcolor{gray!60}{0.004} & 0.0277 $\pm$ \textcolor{gray!60}{0.003} & 0.0248 $\pm$ \textcolor{gray!60}{0.001} & 0.1174 $\pm$ \textcolor{gray!60}{0.009} & 0.2448 $\pm$ \textcolor{gray!60}{0.007} & 0.5988 $\pm$ \textcolor{gray!60}{0.012} & 0.3356 $\pm$ \textcolor{gray!60}{0.009} & 0.3329 $\pm$ \textcolor{gray!60}{0.032} & \textbf{0.3572} $\pm$ \textcolor{gray!60}{0.012} & 0.2036 $\pm$ \textcolor{gray!60}{0.026} & 0.0207 $\pm$ \textcolor{gray!60}{0.004} & 0.1984 $\pm$ \textcolor{gray!60}{0.083} \\
\midrule
\multirow{14}{*}{\textbf{RESNET}}
& STD & \textbf{0.4277} $\pm$ \textcolor{gray!60}{0.027} & 0.2545 $\pm$ \textcolor{gray!60}{0.017} & 0.0329 $\pm$ \textcolor{gray!60}{0.007} & 0.0339 $\pm$ \textcolor{gray!60}{0.012} & 0.1336 $\pm$ \textcolor{gray!60}{0.015} & 0.4344 $\pm$ \textcolor{gray!60}{0.023} & 0.6484 $\pm$ \textcolor{gray!60}{0.011} & 0.3605 $\pm$ \textcolor{gray!60}{0.011} & 0.3450 $\pm$ \textcolor{gray!60}{0.029} & 0.5103 $\pm$ \textcolor{gray!60}{0.013} & 0.1983 $\pm$ \textcolor{gray!60}{0.019} & 0.0296 $\pm$ \textcolor{gray!60}{0.004} & 0.2449 $\pm$ \textcolor{gray!60}{0.097} \\
& MinMax & 0.4291 $\pm$ \textcolor{gray!60}{0.025} & 0.2805 $\pm$ \textcolor{gray!60}{0.025} & 0.0326 $\pm$ \textcolor{gray!60}{0.005} & 0.0362 $\pm$ \textcolor{gray!60}{0.007} & 0.1321 $\pm$ \textcolor{gray!60}{0.014} & 0.4345 $\pm$ \textcolor{gray!60}{0.018} & 0.6486 $\pm$ \textcolor{gray!60}{0.013} & 0.3644 $\pm$ \textcolor{gray!60}{0.013} & 0.3464 $\pm$ \textcolor{gray!60}{0.030} & 0.5301 $\pm$ \textcolor{gray!60}{0.022} & 0.1988 $\pm$ \textcolor{gray!60}{0.020} & 0.0383 $\pm$ \textcolor{gray!60}{0.009} & 0.2313 $\pm$ \textcolor{gray!60}{0.077} \\
& PLE & 0.4558 $\pm$ \textcolor{gray!60}{0.018} & 0.2003 $\pm$ \textcolor{gray!60}{0.015} & 0.0260 $\pm$ \textcolor{gray!60}{0.004} & 0.0270 $\pm$ \textcolor{gray!60}{0.003} & 0.1067 $\pm$ \textcolor{gray!60}{0.011} & 0.2079 $\pm$ \textcolor{gray!60}{0.039} & 0.6091 $\pm$ \textcolor{gray!60}{0.013} & 0.3288 $\pm$ \textcolor{gray!60}{0.011} & 0.3168 $\pm$ \textcolor{gray!60}{0.034} & 0.3758 $\pm$ \textcolor{gray!60}{0.020} & 0.2007 $\pm$ \textcolor{gray!60}{0.021} & 0.0213 $\pm$ \textcolor{gray!60}{0.006} & 0.2258 $\pm$ \textcolor{gray!60}{0.083} \\
& BS-U & 0.4460 $\pm$ \textcolor{gray!60}{0.012} & 0.2125 $\pm$ \textcolor{gray!60}{0.013} & 0.0256 $\pm$ \textcolor{gray!60}{0.004} & 0.0264 $\pm$ \textcolor{gray!60}{0.002} & 0.1129 $\pm$ \textcolor{gray!60}{0.013} & 0.1563 $\pm$ \textcolor{gray!60}{0.007} & 0.6080 $\pm$ \textcolor{gray!60}{0.016} & 0.3419 $\pm$ \textcolor{gray!60}{0.010} & 0.3242 $\pm$ \textcolor{gray!60}{0.030} & 0.3800 $\pm$ \textcolor{gray!60}{0.014} & 0.2020 $\pm$ \textcolor{gray!60}{0.021} & 0.0164 $\pm$ \textcolor{gray!60}{0.003} & 0.1810 $\pm$ \textcolor{gray!60}{0.090} \\
& BS-Q & 0.4532 $\pm$ \textcolor{gray!60}{0.011} & 0.2009 $\pm$ \textcolor{gray!60}{0.013} & 0.0252 $\pm$ \textcolor{gray!60}{0.004} & 0.0274 $\pm$ \textcolor{gray!60}{0.003} & 0.1082 $\pm$ \textcolor{gray!60}{0.012} & 0.1411 $\pm$ \textcolor{gray!60}{0.014} & 0.6073 $\pm$ \textcolor{gray!60}{0.017} & 0.3290 $\pm$ \textcolor{gray!60}{0.011} & 0.3174 $\pm$ \textcolor{gray!60}{0.030} & 0.3543 $\pm$ \textcolor{gray!60}{0.011} & 0.2012 $\pm$ \textcolor{gray!60}{0.021} & 0.0179 $\pm$ \textcolor{gray!60}{0.002} & 0.1946 $\pm$ \textcolor{gray!60}{0.107} \\
& BS-CART & 0.4522 $\pm$ \textcolor{gray!60}{0.010} & 0.2075 $\pm$ \textcolor{gray!60}{0.011} & 0.0258 $\pm$ \textcolor{gray!60}{0.003} & 0.0291 $\pm$ \textcolor{gray!60}{0.006} & 0.1138 $\pm$ \textcolor{gray!60}{0.014} & 0.1539 $\pm$ \textcolor{gray!60}{0.030} & 0.6101 $\pm$ \textcolor{gray!60}{0.019} & \textbf{0.3259} $\pm$ \textcolor{gray!60}{0.007} & 0.3159 $\pm$ \textcolor{gray!60}{0.025} & 0.3716 $\pm$ \textcolor{gray!60}{0.016} & 0.2003 $\pm$ \textcolor{gray!60}{0.022} & 0.0192 $\pm$ \textcolor{gray!60}{0.003} & 0.1983 $\pm$ \textcolor{gray!60}{0.110} \\
& BS-LGBM & 0.4512 $\pm$ \textcolor{gray!60}{0.018} & \textbf{0.1988} $\pm$ \textcolor{gray!60}{0.017} & 0.0261 $\pm$ \textcolor{gray!60}{0.003} & 0.0260 $\pm$ \textcolor{gray!60}{0.003} & 0.1094 $\pm$ \textcolor{gray!60}{0.011} & 0.1691 $\pm$ \textcolor{gray!60}{0.015} & 0.6171 $\pm$ \textcolor{gray!60}{0.023} & 0.3304 $\pm$ \textcolor{gray!60}{0.010} & 0.3243 $\pm$ \textcolor{gray!60}{0.026} & 0.3637 $\pm$ \textcolor{gray!60}{0.010} & 0.2052 $\pm$ \textcolor{gray!60}{0.020} & 0.0174 $\pm$ \textcolor{gray!60}{0.003} & 0.1873 $\pm$ \textcolor{gray!60}{0.083} \\
& BS-Grad-U & 0.4558 $\pm$ \textcolor{gray!60}{0.036} & 0.2124 $\pm$ \textcolor{gray!60}{0.017} & 0.0360 $\pm$ \textcolor{gray!60}{0.007} & \textbf{0.0204} $\pm$ \textcolor{gray!60}{0.002} & 0.1269 $\pm$ \textcolor{gray!60}{0.015} & \textbf{0.1152} $\pm$ \textcolor{gray!60}{0.012} & \textbf{0.5761} $\pm$ \textcolor{gray!60}{0.026} & 0.3471 $\pm$ \textcolor{gray!60}{0.007} & 0.3477 $\pm$ \textcolor{gray!60}{0.032} & 0.3336 $\pm$ \textcolor{gray!60}{0.009} & 0.2144 $\pm$ \textcolor{gray!60}{0.021} & \textbf{0.0158} $\pm$ \textcolor{gray!60}{0.004} & 0.2081 $\pm$ \textcolor{gray!60}{0.059} \\
& IS-U & 0.4358 $\pm$ \textcolor{gray!60}{0.018} & 0.2204 $\pm$ \textcolor{gray!60}{0.014} & 0.0257 $\pm$ \textcolor{gray!60}{0.003} & 0.0281 $\pm$ \textcolor{gray!60}{0.002} & 0.1090 $\pm$ \textcolor{gray!60}{0.017} & 0.1923 $\pm$ \textcolor{gray!60}{0.013} & 0.6140 $\pm$ \textcolor{gray!60}{0.015} & 0.3399 $\pm$ \textcolor{gray!60}{0.009} & 0.3153 $\pm$ \textcolor{gray!60}{0.028} & 0.4008 $\pm$ \textcolor{gray!60}{0.014} & 0.1972 $\pm$ \textcolor{gray!60}{0.020} & 0.0235 $\pm$ \textcolor{gray!60}{0.003} & 0.1780 $\pm$ \textcolor{gray!60}{0.090} \\
& IS-Q & 0.4372 $\pm$ \textcolor{gray!60}{0.015} & 0.2102 $\pm$ \textcolor{gray!60}{0.016} & 0.0252 $\pm$ \textcolor{gray!60}{0.003} & 0.0258 $\pm$ \textcolor{gray!60}{0.003} & \textbf{0.1064} $\pm$ \textcolor{gray!60}{0.016} & 0.2093 $\pm$ \textcolor{gray!60}{0.025} & 0.6166 $\pm$ \textcolor{gray!60}{0.013} & 0.3300 $\pm$ \textcolor{gray!60}{0.007} & \textbf{0.3098} $\pm$ \textcolor{gray!60}{0.029} & 0.3856 $\pm$ \textcolor{gray!60}{0.024} & 0.1987 $\pm$ \textcolor{gray!60}{0.018} & 0.0195 $\pm$ \textcolor{gray!60}{0.003} & \textbf{0.1746} $\pm$ \textcolor{gray!60}{0.084} \\
& IS-CART & 0.4414 $\pm$ \textcolor{gray!60}{0.018} & 0.2136 $\pm$ \textcolor{gray!60}{0.014} & \textbf{0.0249} $\pm$ \textcolor{gray!60}{0.004} & 0.0261 $\pm$ \textcolor{gray!60}{0.001} & 0.1094 $\pm$ \textcolor{gray!60}{0.014} & 0.2126 $\pm$ \textcolor{gray!60}{0.033} & 0.6131 $\pm$ \textcolor{gray!60}{0.023} & 0.3293 $\pm$ \textcolor{gray!60}{0.009} & 0.3134 $\pm$ \textcolor{gray!60}{0.023} & 0.3844 $\pm$ \textcolor{gray!60}{0.019} & \textbf{0.1965} $\pm$ \textcolor{gray!60}{0.022} & 0.0191 $\pm$ \textcolor{gray!60}{0.001} & 0.2000 $\pm$ \textcolor{gray!60}{0.074} \\
& IS-LGBM & 0.4428 $\pm$ \textcolor{gray!60}{0.023} & 0.2121 $\pm$ \textcolor{gray!60}{0.022} & 0.0252 $\pm$ \textcolor{gray!60}{0.004} & 0.0263 $\pm$ \textcolor{gray!60}{0.003} & 0.1067 $\pm$ \textcolor{gray!60}{0.014} & 0.1762 $\pm$ \textcolor{gray!60}{0.010} & 0.6123 $\pm$ \textcolor{gray!60}{0.017} & 0.3299 $\pm$ \textcolor{gray!60}{0.009} & 0.3135 $\pm$ \textcolor{gray!60}{0.032} & 0.3930 $\pm$ \textcolor{gray!60}{0.030} & 0.2001 $\pm$ \textcolor{gray!60}{0.017} & 0.0175 $\pm$ \textcolor{gray!60}{0.002} & 0.1810 $\pm$ \textcolor{gray!60}{0.084} \\
& IS-Grad-U & 0.4411 $\pm$ \textcolor{gray!60}{0.016} & 0.2282 $\pm$ \textcolor{gray!60}{0.018} & 0.0349 $\pm$ \textcolor{gray!60}{0.005} & 0.0220 $\pm$ \textcolor{gray!60}{0.002} & 0.1217 $\pm$ \textcolor{gray!60}{0.008} & 0.1472 $\pm$ \textcolor{gray!60}{0.029} & 0.6031 $\pm$ \textcolor{gray!60}{0.007} & 0.3583 $\pm$ \textcolor{gray!60}{0.007} & 0.3284 $\pm$ \textcolor{gray!60}{0.023} & 0.3330 $\pm$ \textcolor{gray!60}{0.015} & 0.2006 $\pm$ \textcolor{gray!60}{0.020} & 0.0207 $\pm$ \textcolor{gray!60}{0.009} & 0.1863 $\pm$ \textcolor{gray!60}{0.035} \\
& MS-Grad-U & 0.4580 $\pm$ \textcolor{gray!60}{0.048} & 0.2144 $\pm$ \textcolor{gray!60}{0.013} & 0.0379 $\pm$ \textcolor{gray!60}{0.007} & 0.0212 $\pm$ \textcolor{gray!60}{0.001} & 0.1377 $\pm$ \textcolor{gray!60}{0.017} & 0.1846 $\pm$ \textcolor{gray!60}{0.010} & 0.6225 $\pm$ \textcolor{gray!60}{0.032} & 0.3476 $\pm$ \textcolor{gray!60}{0.008} & 0.3574 $\pm$ \textcolor{gray!60}{0.045} & \textbf{0.3320} $\pm$ \textcolor{gray!60}{0.015} & 0.2057 $\pm$ \textcolor{gray!60}{0.023} & 0.0298 $\pm$ \textcolor{gray!60}{0.014} & 0.2473 $\pm$ \textcolor{gray!60}{0.095} \\
\midrule
\multirow{14}{*}{\textbf{FTT}}
& STD & 0.4609 $\pm$ \textcolor{gray!60}{0.028} & 0.2290 $\pm$ \textcolor{gray!60}{0.010} & \textbf{0.0254} $\pm$ \textcolor{gray!60}{0.003} & \textbf{0.0201} $\pm$ \textcolor{gray!60}{0.002} & \textbf{0.1219} $\pm$ \textcolor{gray!60}{0.013} & 0.1318 $\pm$ \textcolor{gray!60}{0.024} & 0.6727 $\pm$ \textcolor{gray!60}{0.043} & 0.3396 $\pm$ \textcolor{gray!60}{0.013} & \textbf{0.3248} $\pm$ \textcolor{gray!60}{0.030} & \textbf{0.3858} $\pm$ \textcolor{gray!60}{0.016} & 0.2017 $\pm$ \textcolor{gray!60}{0.029} & \textbf{0.0097} $\pm$ \textcolor{gray!60}{0.002} & 0.2805 $\pm$ \textcolor{gray!60}{0.065} \\
& MinMax & \textbf{0.4565} $\pm$ \textcolor{gray!60}{0.040} & 0.2496 $\pm$ \textcolor{gray!60}{0.018} & 0.0310 $\pm$ \textcolor{gray!60}{0.005} & 0.0204 $\pm$ \textcolor{gray!60}{0.001} & 0.1276 $\pm$ \textcolor{gray!60}{0.019} & 0.3347 $\pm$ \textcolor{gray!60}{0.088} & 0.6724 $\pm$ \textcolor{gray!60}{0.038} & 0.3485 $\pm$ \textcolor{gray!60}{0.010} & 0.3531 $\pm$ \textcolor{gray!60}{0.026} & 0.4333 $\pm$ \textcolor{gray!60}{0.031} & 0.2066 $\pm$ \textcolor{gray!60}{0.022} & 0.0101 $\pm$ \textcolor{gray!60}{0.006} & 0.2373 $\pm$ \textcolor{gray!60}{0.078} \\
& PLE & 0.4957 $\pm$ \textcolor{gray!60}{0.039} & \textbf{0.2138} $\pm$ \textcolor{gray!60}{0.018} & 0.0311 $\pm$ \textcolor{gray!60}{0.007} & 0.0224 $\pm$ \textcolor{gray!60}{0.001} & 0.1339 $\pm$ \textcolor{gray!60}{0.015} & 0.0890 $\pm$ \textcolor{gray!60}{0.058} & 0.6491 $\pm$ \textcolor{gray!60}{0.023} & 0.3346 $\pm$ \textcolor{gray!60}{0.015} & 0.3512 $\pm$ \textcolor{gray!60}{0.025} & 0.4163 $\pm$ \textcolor{gray!60}{0.035} & 0.2088 $\pm$ \textcolor{gray!60}{0.021} & 0.0163 $\pm$ \textcolor{gray!60}{0.006} & 0.2558 $\pm$ \textcolor{gray!60}{0.085} \\
& BS-U & 0.4940 $\pm$ \textcolor{gray!60}{0.017} & 0.2699 $\pm$ \textcolor{gray!60}{0.020} & 0.0335 $\pm$ \textcolor{gray!60}{0.007} & 0.0228 $\pm$ \textcolor{gray!60}{0.002} & 0.1466 $\pm$ \textcolor{gray!60}{0.018} & 0.2731 $\pm$ \textcolor{gray!60}{0.271} & 0.6782 $\pm$ \textcolor{gray!60}{0.019} & 0.3443 $\pm$ \textcolor{gray!60}{0.011} & 0.3696 $\pm$ \textcolor{gray!60}{0.033} & 0.4095 $\pm$ \textcolor{gray!60}{0.022} & 0.2073 $\pm$ \textcolor{gray!60}{0.025} & 0.0299 $\pm$ \textcolor{gray!60}{0.013} & 0.2395 $\pm$ \textcolor{gray!60}{0.108} \\
& BS-Q & 0.5140 $\pm$ \textcolor{gray!60}{0.017} & 0.2426 $\pm$ \textcolor{gray!60}{0.021} & 0.0356 $\pm$ \textcolor{gray!60}{0.005} & 0.0209 $\pm$ \textcolor{gray!60}{0.002} & 0.1458 $\pm$ \textcolor{gray!60}{0.025} & 0.1949 $\pm$ \textcolor{gray!60}{0.230} & 0.6773 $\pm$ \textcolor{gray!60}{0.011} & 0.3434 $\pm$ \textcolor{gray!60}{0.011} & 0.3671 $\pm$ \textcolor{gray!60}{0.022} & 0.3979 $\pm$ \textcolor{gray!60}{0.011} & 0.2116 $\pm$ \textcolor{gray!60}{0.026} & 0.0685 $\pm$ \textcolor{gray!60}{0.025} & 0.2468 $\pm$ \textcolor{gray!60}{0.073} \\
& BS-CART & 0.4872 $\pm$ \textcolor{gray!60}{0.031} & 0.2530 $\pm$ \textcolor{gray!60}{0.022} & 0.0309 $\pm$ \textcolor{gray!60}{0.005} & 0.0232 $\pm$ \textcolor{gray!60}{0.002} & 0.1360 $\pm$ \textcolor{gray!60}{0.011} & 0.4762 $\pm$ \textcolor{gray!60}{0.096} & 0.6667 $\pm$ \textcolor{gray!60}{0.024} & 0.3392 $\pm$ \textcolor{gray!60}{0.009} & 0.3693 $\pm$ \textcolor{gray!60}{0.031} & 0.3950 $\pm$ \textcolor{gray!60}{0.021} & 0.2109 $\pm$ \textcolor{gray!60}{0.030} & 0.0917 $\pm$ \textcolor{gray!60}{0.077} & 0.2534 $\pm$ \textcolor{gray!60}{0.075} \\
& BS-LGBM & 0.5121 $\pm$ \textcolor{gray!60}{0.043} & 0.2290 $\pm$ \textcolor{gray!60}{0.020} & 0.0371 $\pm$ \textcolor{gray!60}{0.009} & 0.0208 $\pm$ \textcolor{gray!60}{0.002} & 0.1514 $\pm$ \textcolor{gray!60}{0.030} & 0.3369 $\pm$ \textcolor{gray!60}{0.191} & 0.6815 $\pm$ \textcolor{gray!60}{0.028} & 0.3422 $\pm$ \textcolor{gray!60}{0.006} & 0.3669 $\pm$ \textcolor{gray!60}{0.015} & 0.4053 $\pm$ \textcolor{gray!60}{0.009} & 0.2102 $\pm$ \textcolor{gray!60}{0.033} & 0.0642 $\pm$ \textcolor{gray!60}{0.006} & 0.2360 $\pm$ \textcolor{gray!60}{0.097} \\
& BS-Grad-U & 0.5157 $\pm$ \textcolor{gray!60}{0.030} & 0.2291 $\pm$ \textcolor{gray!60}{0.033} & 0.0438 $\pm$ \textcolor{gray!60}{0.006} & 0.0220 $\pm$ \textcolor{gray!60}{0.001} & 0.1472 $\pm$ \textcolor{gray!60}{0.036} & 0.1313 $\pm$ \textcolor{gray!60}{0.061} & 0.6798 $\pm$ \textcolor{gray!60}{0.027} & 0.3384 $\pm$ \textcolor{gray!60}{0.006} & 0.3924 $\pm$ \textcolor{gray!60}{0.029} & 0.4448 $\pm$ \textcolor{gray!60}{0.043} & 0.2039 $\pm$ \textcolor{gray!60}{0.030} & 0.0657 $\pm$ \textcolor{gray!60}{0.028} & 0.2810 $\pm$ \textcolor{gray!60}{0.063} \\
& IS-U & 0.4766 $\pm$ \textcolor{gray!60}{0.033} & 0.2426 $\pm$ \textcolor{gray!60}{0.025} & 0.0321 $\pm$ \textcolor{gray!60}{0.004} & 0.0217 $\pm$ \textcolor{gray!60}{0.001} & 0.1448 $\pm$ \textcolor{gray!60}{0.008} & 0.1122 $\pm$ \textcolor{gray!60}{0.196} & 0.6541 $\pm$ \textcolor{gray!60}{0.017} & 0.3366 $\pm$ \textcolor{gray!60}{0.010} & 0.3669 $\pm$ \textcolor{gray!60}{0.019} & 0.3957 $\pm$ \textcolor{gray!60}{0.011} & 0.2058 $\pm$ \textcolor{gray!60}{0.025} & 0.0175 $\pm$ \textcolor{gray!60}{0.003} & 0.2735 $\pm$ \textcolor{gray!60}{0.071} \\
& IS-Q & 0.4732 $\pm$ \textcolor{gray!60}{0.021} & 0.2287 $\pm$ \textcolor{gray!60}{0.008} & 0.0312 $\pm$ \textcolor{gray!60}{0.009} & 0.0202 $\pm$ \textcolor{gray!60}{0.001} & 0.1292 $\pm$ \textcolor{gray!60}{0.023} & 0.0771 $\pm$ \textcolor{gray!60}{0.120} & 0.6459 $\pm$ \textcolor{gray!60}{0.018} & 0.3393 $\pm$ \textcolor{gray!60}{0.003} & 0.3366 $\pm$ \textcolor{gray!60}{0.030} & 0.3958 $\pm$ \textcolor{gray!60}{0.017} & 0.2044 $\pm$ \textcolor{gray!60}{0.029} & 0.0156 $\pm$ \textcolor{gray!60}{0.005} & 0.2586 $\pm$ \textcolor{gray!60}{0.094} \\
& IS-CART & 0.4607 $\pm$ \textcolor{gray!60}{0.028} & 0.2352 $\pm$ \textcolor{gray!60}{0.016} & 0.0342 $\pm$ \textcolor{gray!60}{0.012} & 0.0214 $\pm$ \textcolor{gray!60}{0.001} & 0.1345 $\pm$ \textcolor{gray!60}{0.016} & 0.1381 $\pm$ \textcolor{gray!60}{0.164} & \textbf{0.6452} $\pm$ \textcolor{gray!60}{0.037} & \textbf{0.3321} $\pm$ \textcolor{gray!60}{0.009} & 0.3399 $\pm$ \textcolor{gray!60}{0.028} & 0.3959 $\pm$ \textcolor{gray!60}{0.016} & 0.2057 $\pm$ \textcolor{gray!60}{0.026} & 0.0164 $\pm$ \textcolor{gray!60}{0.003} & 0.2463 $\pm$ \textcolor{gray!60}{0.078} \\
& IS-LGBM & 0.4632 $\pm$ \textcolor{gray!60}{0.031} & 0.2145 $\pm$ \textcolor{gray!60}{0.018} & 0.0337 $\pm$ \textcolor{gray!60}{0.012} & 0.0221 $\pm$ \textcolor{gray!60}{0.002} & 0.1334 $\pm$ \textcolor{gray!60}{0.016} & \textbf{0.0400} $\pm$ \textcolor{gray!60}{0.029} & 0.6481 $\pm$ \textcolor{gray!60}{0.028} & 0.3362 $\pm$ \textcolor{gray!60}{0.011} & 0.3365 $\pm$ \textcolor{gray!60}{0.025} & 0.4008 $\pm$ \textcolor{gray!60}{0.024} & \textbf{0.2005} $\pm$ \textcolor{gray!60}{0.028} & 0.0153 $\pm$ \textcolor{gray!60}{0.007} & 0.2383 $\pm$ \textcolor{gray!60}{0.079} \\
& IS-Grad-U & 0.5169 $\pm$ \textcolor{gray!60}{0.065} & 0.2555 $\pm$ \textcolor{gray!60}{0.016} & 0.0468 $\pm$ \textcolor{gray!60}{0.016} & 0.0244 $\pm$ \textcolor{gray!60}{0.003} & 0.1734 $\pm$ \textcolor{gray!60}{0.036} & 0.0719 $\pm$ \textcolor{gray!60}{0.006} & 0.6826 $\pm$ \textcolor{gray!60}{0.043} & 0.3463 $\pm$ \textcolor{gray!60}{0.014} & 0.3809 $\pm$ \textcolor{gray!60}{0.067} & 0.4100 $\pm$ \textcolor{gray!60}{0.011} & 0.2090 $\pm$ \textcolor{gray!60}{0.025} & 0.0254 $\pm$ \textcolor{gray!60}{0.009} & \textbf{0.2270} $\pm$ \textcolor{gray!60}{0.099} \\
& MS-Grad-U & 0.5012 $\pm$ \textcolor{gray!60}{0.069} & 0.2786 $\pm$ \textcolor{gray!60}{0.072} & 0.0347 $\pm$ \textcolor{gray!60}{0.004} & 0.0270 $\pm$ \textcolor{gray!60}{0.004} & 0.1571 $\pm$ \textcolor{gray!60}{0.017} & 0.2290 $\pm$ \textcolor{gray!60}{0.175} & 0.6698 $\pm$ \textcolor{gray!60}{0.030} & 0.3486 $\pm$ \textcolor{gray!60}{0.020} & 0.3892 $\pm$ \textcolor{gray!60}{0.039} & 0.4254 $\pm$ \textcolor{gray!60}{0.018} & 0.2067 $\pm$ \textcolor{gray!60}{0.020} & 0.1353 $\pm$ \textcolor{gray!60}{0.062} & 0.2320 $\pm$ \textcolor{gray!60}{0.082} \\
\midrule
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{l l c c c c c c c c c c c c c}
\toprule
\textbf{Backbone} & \textbf{Method} & \textbf{AB} & \textbf{CA} & \textbf{CPU} & \textbf{DI} & \textbf{HS} & \textbf{PA} & \textbf{WI} & \textbf{FW} & \textbf{H8} & \textbf{PR} & \textbf{PU} & \textbf{SG} & \textbf{SU} \\
\midrule
\multirow{14}{*}{\textbf{MLP}}
& STD & 0.4610 $\pm$ \textcolor{gray!60}{0.020} & 0.2751 $\pm$ \textcolor{gray!60}{0.021} & 0.0456 $\pm$ \textcolor{gray!60}{0.007} & 0.0581 $\pm$ \textcolor{gray!60}{0.006} & 0.1638 $\pm$ \textcolor{gray!60}{0.008} & 0.6641 $\pm$ \textcolor{gray!60}{0.018} & 0.7010 $\pm$ \textcolor{gray!60}{0.015} & 0.3536 $\pm$ \textcolor{gray!60}{0.009} & 0.3754 $\pm$ \textcolor{gray!60}{0.019} & 0.5976 $\pm$ \textcolor{gray!60}{0.016} & 0.2126 $\pm$ \textcolor{gray!60}{0.015} & 0.0583 $\pm$ \textcolor{gray!60}{0.004} & 0.2740 $\pm$ \textcolor{gray!60}{0.082} \\
& MinMax & 0.4837 $\pm$ \textcolor{gray!60}{0.013} & 0.3223 $\pm$ \textcolor{gray!60}{0.016} & 0.0569 $\pm$ \textcolor{gray!60}{0.006} & 0.0644 $\pm$ \textcolor{gray!60}{0.003} & 0.2177 $\pm$ \textcolor{gray!60}{0.012} & 0.7792 $\pm$ \textcolor{gray!60}{0.029} & 0.7105 $\pm$ \textcolor{gray!60}{0.012} & 0.4085 $\pm$ \textcolor{gray!60}{0.023} & 0.4292 $\pm$ \textcolor{gray!60}{0.011} & 0.6411 $\pm$ \textcolor{gray!60}{0.017} & 0.2254 $\pm$ \textcolor{gray!60}{0.015} & 0.0826 $\pm$ \textcolor{gray!60}{0.009} & 0.3525 $\pm$ \textcolor{gray!60}{0.070} \\
& PLE & 0.4627 $\pm$ \textcolor{gray!60}{0.040} & 0.2117 $\pm$ \textcolor{gray!60}{0.009} & 0.0292 $\pm$ \textcolor{gray!60}{0.002} & 0.0600 $\pm$ \textcolor{gray!60}{0.002} & 0.1381 $\pm$ \textcolor{gray!60}{0.016} & 0.3021 $\pm$ \textcolor{gray!60}{0.033} & 0.6372 $\pm$ \textcolor{gray!60}{0.027} & 0.3272 $\pm$ \textcolor{gray!60}{0.007} & 0.3531 $\pm$ \textcolor{gray!60}{0.022} & 0.5113 $\pm$ \textcolor{gray!60}{0.013} & 0.2099 $\pm$ \textcolor{gray!60}{0.018} & 0.0304 $\pm$ \textcolor{gray!60}{0.011} & 0.2663 $\pm$ \textcolor{gray!60}{0.088} \\
& BS-U & 0.4672 $\pm$ \textcolor{gray!60}{0.046} & 0.2086 $\pm$ \textcolor{gray!60}{0.006} & 0.0270 $\pm$ \textcolor{gray!60}{0.003} & 0.0580 $\pm$ \textcolor{gray!60}{0.001} & 0.1348 $\pm$ \textcolor{gray!60}{0.019} & 0.2561 $\pm$ \textcolor{gray!60}{0.014} & 0.6573 $\pm$ \textcolor{gray!60}{0.024} & 0.3437 $\pm$ \textcolor{gray!60}{0.008} & 0.3609 $\pm$ \textcolor{gray!60}{0.022} & 0.4791 $\pm$ \textcolor{gray!60}{0.014} & 0.2080 $\pm$ \textcolor{gray!60}{0.020} & 0.0703 $\pm$ \textcolor{gray!60}{0.011} & 0.2509 $\pm$ \textcolor{gray!60}{0.089} \\
& BS-Q & 0.4737 $\pm$ \textcolor{gray!60}{0.037} & 0.1951 $\pm$ \textcolor{gray!60}{0.006} & 0.0266 $\pm$ \textcolor{gray!60}{0.002} & 0.0601 $\pm$ \textcolor{gray!60}{0.001} & 0.1269 $\pm$ \textcolor{gray!60}{0.016} & 0.2737 $\pm$ \textcolor{gray!60}{0.012} & 0.6572 $\pm$ \textcolor{gray!60}{0.025} & \textbf{0.3268} $\pm$ \textcolor{gray!60}{0.008} & 0.3590 $\pm$ \textcolor{gray!60}{0.023} & 0.4597 $\pm$ \textcolor{gray!60}{0.009} & 0.2069 $\pm$ \textcolor{gray!60}{0.019} & 0.0872 $\pm$ \textcolor{gray!60}{0.006} & 0.2475 $\pm$ \textcolor{gray!60}{0.087} \\
& BS-CART & 0.4740 $\pm$ \textcolor{gray!60}{0.039} & 0.2130 $\pm$ \textcolor{gray!60}{0.006} & 0.0292 $\pm$ \textcolor{gray!60}{0.003} & 0.0601 $\pm$ \textcolor{gray!60}{0.002} & 0.1233 $\pm$ \textcolor{gray!60}{0.012} & 0.2694 $\pm$ \textcolor{gray!60}{0.034} & 0.6684 $\pm$ \textcolor{gray!60}{0.025} & 0.3329 $\pm$ \textcolor{gray!60}{0.009} & 0.3590 $\pm$ \textcolor{gray!60}{0.022} & 0.4794 $\pm$ \textcolor{gray!60}{0.009} & 0.2092 $\pm$ \textcolor{gray!60}{0.019} & 0.0885 $\pm$ \textcolor{gray!60}{0.007} & 0.2541 $\pm$ \textcolor{gray!60}{0.093} \\
& BS-LGBM & 0.4725 $\pm$ \textcolor{gray!60}{0.039} & 0.1974 $\pm$ \textcolor{gray!60}{0.006} & 0.0269 $\pm$ \textcolor{gray!60}{0.004} & 0.0606 $\pm$ \textcolor{gray!60}{0.002} & 0.1252 $\pm$ \textcolor{gray!60}{0.017} & 0.2036 $\pm$ \textcolor{gray!60}{0.016} & 0.6557 $\pm$ \textcolor{gray!60}{0.022} & 0.3272 $\pm$ \textcolor{gray!60}{0.008} & 0.3572 $\pm$ \textcolor{gray!60}{0.027} & 0.4642 $\pm$ \textcolor{gray!60}{0.010} & 0.2104 $\pm$ \textcolor{gray!60}{0.017} & 0.0876 $\pm$ \textcolor{gray!60}{0.005} & 0.2486 $\pm$ \textcolor{gray!60}{0.091} \\
& BS-Grad-U & 0.4656 $\pm$ \textcolor{gray!60}{0.036} & \textbf{0.1803} $\pm$ \textcolor{gray!60}{0.008} & \textbf{0.0246} $\pm$ \textcolor{gray!60}{0.003} & \textbf{0.0221} $\pm$ \textcolor{gray!60}{0.002} & 0.1027 $\pm$ \textcolor{gray!60}{0.011} & 0.1307 $\pm$ \textcolor{gray!60}{0.010} & 0.5977 $\pm$ \textcolor{gray!60}{0.021} & 0.3350 $\pm$ \textcolor{gray!60}{0.008} & 0.3337 $\pm$ \textcolor{gray!60}{0.027} & 0.3654 $\pm$ \textcolor{gray!60}{0.009} & 0.2028 $\pm$ \textcolor{gray!60}{0.022} & \textbf{0.0101} $\pm$ \textcolor{gray!60}{0.001} & \textbf{0.1902} $\pm$ \textcolor{gray!60}{0.076} \\
& IS-U & \textbf{0.4475} $\pm$ \textcolor{gray!60}{0.046} & 0.2205 $\pm$ \textcolor{gray!60}{0.007} & 0.0265 $\pm$ \textcolor{gray!60}{0.003} & 0.0593 $\pm$ \textcolor{gray!60}{0.001} & 0.1412 $\pm$ \textcolor{gray!60}{0.022} & 0.3577 $\pm$ \textcolor{gray!60}{0.017} & 0.6417 $\pm$ \textcolor{gray!60}{0.024} & 0.3406 $\pm$ \textcolor{gray!60}{0.008} & 0.3576 $\pm$ \textcolor{gray!60}{0.027} & 0.5196 $\pm$ \textcolor{gray!60}{0.014} & 0.2078 $\pm$ \textcolor{gray!60}{0.016} & 0.0572 $\pm$ \textcolor{gray!60}{0.031} & 0.2558 $\pm$ \textcolor{gray!60}{0.085} \\
& IS-Q & 0.4477 $\pm$ \textcolor{gray!60}{0.037} & 0.2129 $\pm$ \textcolor{gray!60}{0.006} & 0.0276 $\pm$ \textcolor{gray!60}{0.002} & 0.0598 $\pm$ \textcolor{gray!60}{0.002} & 0.1356 $\pm$ \textcolor{gray!60}{0.016} & 0.3703 $\pm$ \textcolor{gray!60}{0.014} & 0.6464 $\pm$ \textcolor{gray!60}{0.023} & 0.3297 $\pm$ \textcolor{gray!60}{0.008} & 0.3533 $\pm$ \textcolor{gray!60}{0.023} & 0.5013 $\pm$ \textcolor{gray!60}{0.011} & 0.2084 $\pm$ \textcolor{gray!60}{0.019} & 0.0563 $\pm$ \textcolor{gray!60}{0.031} & 0.2661 $\pm$ \textcolor{gray!60}{0.080} \\
& IS-CART & 0.4581 $\pm$ \textcolor{gray!60}{0.044} & 0.2245 $\pm$ \textcolor{gray!60}{0.006} & 0.0290 $\pm$ \textcolor{gray!60}{0.003} & 0.0607 $\pm$ \textcolor{gray!60}{0.001} & 0.1401 $\pm$ \textcolor{gray!60}{0.018} & 0.3837 $\pm$ \textcolor{gray!60}{0.015} & 0.6472 $\pm$ \textcolor{gray!60}{0.020} & 0.3353 $\pm$ \textcolor{gray!60}{0.009} & 0.3577 $\pm$ \textcolor{gray!60}{0.018} & 0.5232 $\pm$ \textcolor{gray!60}{0.010} & 0.2077 $\pm$ \textcolor{gray!60}{0.016} & 0.0564 $\pm$ \textcolor{gray!60}{0.029} & 0.2634 $\pm$ \textcolor{gray!60}{0.080} \\
& IS-LGBM & 0.4521 $\pm$ \textcolor{gray!60}{0.037} & 0.2123 $\pm$ \textcolor{gray!60}{0.004} & 0.0274 $\pm$ \textcolor{gray!60}{0.002} & 0.0628 $\pm$ \textcolor{gray!60}{0.002} & 0.1339 $\pm$ \textcolor{gray!60}{0.016} & 0.3367 $\pm$ \textcolor{gray!60}{0.013} & 0.6393 $\pm$ \textcolor{gray!60}{0.019} & 0.3287 $\pm$ \textcolor{gray!60}{0.007} & 0.3579 $\pm$ \textcolor{gray!60}{0.021} & 0.5096 $\pm$ \textcolor{gray!60}{0.014} & 0.2113 $\pm$ \textcolor{gray!60}{0.016} & 0.0605 $\pm$ \textcolor{gray!60}{0.034} & 0.2644 $\pm$ \textcolor{gray!60}{0.085} \\
& IS-Grad-U & 0.4488 $\pm$ \textcolor{gray!60}{0.043} & 0.1952 $\pm$ \textcolor{gray!60}{0.007} & 0.0247 $\pm$ \textcolor{gray!60}{0.002} & 0.0231 $\pm$ \textcolor{gray!60}{0.002} & \textbf{0.1001} $\pm$ \textcolor{gray!60}{0.016} & \textbf{0.1281} $\pm$ \textcolor{gray!60}{0.015} & 0.5968 $\pm$ \textcolor{gray!60}{0.026} & 0.3409 $\pm$ \textcolor{gray!60}{0.008} & \textbf{0.3123} $\pm$ \textcolor{gray!60}{0.031} & 0.3858 $\pm$ \textcolor{gray!60}{0.011} & \textbf{0.1983} $\pm$ \textcolor{gray!60}{0.023} & 0.0103 $\pm$ \textcolor{gray!60}{0.004} & 0.1907 $\pm$ \textcolor{gray!60}{0.079} \\
& MS-Grad-U & 0.4700 $\pm$ \textcolor{gray!60}{0.042} & 0.1841 $\pm$ \textcolor{gray!60}{0.005} & 0.0264 $\pm$ \textcolor{gray!60}{0.002} & 0.0276 $\pm$ \textcolor{gray!60}{0.002} & 0.1045 $\pm$ \textcolor{gray!60}{0.011} & 0.1324 $\pm$ \textcolor{gray!60}{0.015} & \textbf{0.5930} $\pm$ \textcolor{gray!60}{0.019} & 0.3412 $\pm$ \textcolor{gray!60}{0.007} & 0.3462 $\pm$ \textcolor{gray!60}{0.039} & \textbf{0.3497} $\pm$ \textcolor{gray!60}{0.007} & 0.2054 $\pm$ \textcolor{gray!60}{0.018} & 0.0185 $\pm$ \textcolor{gray!60}{0.001} & 0.1906 $\pm$ \textcolor{gray!60}{0.087} \\
\midrule
\multirow{14}{*}{\textbf{RESNET}}
& STD & \textbf{0.4277} $\pm$ \textcolor{gray!60}{0.027} & 0.2545 $\pm$ \textcolor{gray!60}{0.017} & 0.0329 $\pm$ \textcolor{gray!60}{0.007} & 0.0339 $\pm$ \textcolor{gray!60}{0.012} & 0.1336 $\pm$ \textcolor{gray!60}{0.015} & 0.4344 $\pm$ \textcolor{gray!60}{0.023} & 0.6484 $\pm$ \textcolor{gray!60}{0.011} & 0.3605 $\pm$ \textcolor{gray!60}{0.011} & 0.3450 $\pm$ \textcolor{gray!60}{0.029} & 0.5103 $\pm$ \textcolor{gray!60}{0.013} & \textbf{0.1983} $\pm$ \textcolor{gray!60}{0.019} & 0.0296 $\pm$ \textcolor{gray!60}{0.004} & 0.2449 $\pm$ \textcolor{gray!60}{0.097} \\
& MinMax & 0.4291 $\pm$ \textcolor{gray!60}{0.025} & 0.2805 $\pm$ \textcolor{gray!60}{0.025} & 0.0326 $\pm$ \textcolor{gray!60}{0.005} & 0.0362 $\pm$ \textcolor{gray!60}{0.007} & 0.1321 $\pm$ \textcolor{gray!60}{0.014} & 0.4345 $\pm$ \textcolor{gray!60}{0.018} & 0.6486 $\pm$ \textcolor{gray!60}{0.013} & 0.3644 $\pm$ \textcolor{gray!60}{0.013} & 0.3464 $\pm$ \textcolor{gray!60}{0.030} & 0.5301 $\pm$ \textcolor{gray!60}{0.022} & 0.1988 $\pm$ \textcolor{gray!60}{0.020} & 0.0383 $\pm$ \textcolor{gray!60}{0.009} & 0.2313 $\pm$ \textcolor{gray!60}{0.077} \\
& PLE & 0.4588 $\pm$ \textcolor{gray!60}{0.033} & 0.1847 $\pm$ \textcolor{gray!60}{0.007} & 0.0249 $\pm$ \textcolor{gray!60}{0.002} & 0.0257 $\pm$ \textcolor{gray!60}{0.002} & 0.1077 $\pm$ \textcolor{gray!60}{0.006} & 0.1353 $\pm$ \textcolor{gray!60}{0.035} & 0.5942 $\pm$ \textcolor{gray!60}{0.019} & \textbf{0.3229} $\pm$ \textcolor{gray!60}{0.009} & 0.3180 $\pm$ \textcolor{gray!60}{0.029} & 0.3760 $\pm$ \textcolor{gray!60}{0.012} & 0.2008 $\pm$ \textcolor{gray!60}{0.021} & 0.0200 $\pm$ \textcolor{gray!60}{0.004} & 0.2149 $\pm$ \textcolor{gray!60}{0.076} \\
& BS-U & 0.4707 $\pm$ \textcolor{gray!60}{0.046} & 0.1771 $\pm$ \textcolor{gray!60}{0.007} & 0.0251 $\pm$ \textcolor{gray!60}{0.002} & 0.0243 $\pm$ \textcolor{gray!60}{0.001} & 0.1124 $\pm$ \textcolor{gray!60}{0.007} & \textbf{0.0782} $\pm$ \textcolor{gray!60}{0.006} & 0.5953 $\pm$ \textcolor{gray!60}{0.021} & 0.3343 $\pm$ \textcolor{gray!60}{0.006} & 0.3444 $\pm$ \textcolor{gray!60}{0.030} & 0.3636 $\pm$ \textcolor{gray!60}{0.016} & 0.2055 $\pm$ \textcolor{gray!60}{0.024} & 0.0185 $\pm$ \textcolor{gray!60}{0.003} & 0.1976 $\pm$ \textcolor{gray!60}{0.102} \\
& BS-Q & 0.4792 $\pm$ \textcolor{gray!60}{0.036} & 0.1776 $\pm$ \textcolor{gray!60}{0.006} & 0.0255 $\pm$ \textcolor{gray!60}{0.003} & 0.0255 $\pm$ \textcolor{gray!60}{0.002} & 0.1141 $\pm$ \textcolor{gray!60}{0.016} & 0.1293 $\pm$ \textcolor{gray!60}{0.007} & 0.6264 $\pm$ \textcolor{gray!60}{0.043} & 0.3273 $\pm$ \textcolor{gray!60}{0.008} & 0.3529 $\pm$ \textcolor{gray!60}{0.032} & 0.3588 $\pm$ \textcolor{gray!60}{0.006} & 0.2109 $\pm$ \textcolor{gray!60}{0.027} & 0.0164 $\pm$ \textcolor{gray!60}{0.002} & 0.2038 $\pm$ \textcolor{gray!60}{0.119} \\
& BS-CART & 0.4680 $\pm$ \textcolor{gray!60}{0.047} & 0.1896 $\pm$ \textcolor{gray!60}{0.006} & 0.0270 $\pm$ \textcolor{gray!60}{0.004} & 0.0261 $\pm$ \textcolor{gray!60}{0.002} & 0.1080 $\pm$ \textcolor{gray!60}{0.013} & 0.1437 $\pm$ \textcolor{gray!60}{0.011} & 0.6219 $\pm$ \textcolor{gray!60}{0.021} & 0.3321 $\pm$ \textcolor{gray!60}{0.012} & 0.3481 $\pm$ \textcolor{gray!60}{0.030} & 0.3795 $\pm$ \textcolor{gray!60}{0.011} & 0.2082 $\pm$ \textcolor{gray!60}{0.021} & 0.0175 $\pm$ \textcolor{gray!60}{0.003} & 0.2215 $\pm$ \textcolor{gray!60}{0.085} \\
& BS-LGBM & 0.4838 $\pm$ \textcolor{gray!60}{0.037} & \textbf{0.1763} $\pm$ \textcolor{gray!60}{0.006} & 0.0254 $\pm$ \textcolor{gray!60}{0.003} & 0.0270 $\pm$ \textcolor{gray!60}{0.002} & 0.1100 $\pm$ \textcolor{gray!60}{0.013} & 0.1176 $\pm$ \textcolor{gray!60}{0.015} & 0.6105 $\pm$ \textcolor{gray!60}{0.029} & 0.3249 $\pm$ \textcolor{gray!60}{0.009} & 0.3470 $\pm$ \textcolor{gray!60}{0.026} & 0.3637 $\pm$ \textcolor{gray!60}{0.008} & 0.2091 $\pm$ \textcolor{gray!60}{0.023} & \textbf{0.0157} $\pm$ \textcolor{gray!60}{0.002} & 0.2197 $\pm$ \textcolor{gray!60}{0.112} \\
& BS-Grad-U & 0.4965 $\pm$ \textcolor{gray!60}{0.046} & 0.2015 $\pm$ \textcolor{gray!60}{0.011} & 0.0348 $\pm$ \textcolor{gray!60}{0.004} & 0.0222 $\pm$ \textcolor{gray!60}{0.002} & 0.1226 $\pm$ \textcolor{gray!60}{0.008} & 0.0913 $\pm$ \textcolor{gray!60}{0.017} & \textbf{0.5823} $\pm$ \textcolor{gray!60}{0.030} & 0.3470 $\pm$ \textcolor{gray!60}{0.009} & 0.3636 $\pm$ \textcolor{gray!60}{0.027} & 0.3652 $\pm$ \textcolor{gray!60}{0.022} & 0.2214 $\pm$ \textcolor{gray!60}{0.021} & 0.0176 $\pm$ \textcolor{gray!60}{0.007} & 0.2258 $\pm$ \textcolor{gray!60}{0.095} \\
& IS-U & 0.4395 $\pm$ \textcolor{gray!60}{0.039} & 0.1939 $\pm$ \textcolor{gray!60}{0.012} & 0.0238 $\pm$ \textcolor{gray!60}{0.003} & 0.0254 $\pm$ \textcolor{gray!60}{0.002} & 0.1096 $\pm$ \textcolor{gray!60}{0.019} & 0.1603 $\pm$ \textcolor{gray!60}{0.046} & 0.6020 $\pm$ \textcolor{gray!60}{0.026} & 0.3402 $\pm$ \textcolor{gray!60}{0.008} & 0.3198 $\pm$ \textcolor{gray!60}{0.026} & 0.3756 $\pm$ \textcolor{gray!60}{0.013} & 0.1998 $\pm$ \textcolor{gray!60}{0.021} & 0.0221 $\pm$ \textcolor{gray!60}{0.004} & 0.1843 $\pm$ \textcolor{gray!60}{0.103} \\
& IS-Q & 0.4431 $\pm$ \textcolor{gray!60}{0.039} & 0.1786 $\pm$ \textcolor{gray!60}{0.007} & \textbf{0.0237} $\pm$ \textcolor{gray!60}{0.002} & 0.0262 $\pm$ \textcolor{gray!60}{0.002} & \textbf{0.1035} $\pm$ \textcolor{gray!60}{0.011} & 0.1585 $\pm$ \textcolor{gray!60}{0.019} & 0.6015 $\pm$ \textcolor{gray!60}{0.030} & 0.3285 $\pm$ \textcolor{gray!60}{0.009} & \textbf{0.3126} $\pm$ \textcolor{gray!60}{0.031} & 0.3646 $\pm$ \textcolor{gray!60}{0.019} & 0.1993 $\pm$ \textcolor{gray!60}{0.020} & 0.0215 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.1759} $\pm$ \textcolor{gray!60}{0.059} \\
& IS-CART & 0.4483 $\pm$ \textcolor{gray!60}{0.042} & 0.2012 $\pm$ \textcolor{gray!60}{0.005} & 0.0258 $\pm$ \textcolor{gray!60}{0.003} & 0.0254 $\pm$ \textcolor{gray!60}{0.001} & 0.1078 $\pm$ \textcolor{gray!60}{0.013} & 0.1463 $\pm$ \textcolor{gray!60}{0.018} & 0.6043 $\pm$ \textcolor{gray!60}{0.025} & 0.3332 $\pm$ \textcolor{gray!60}{0.009} & 0.3215 $\pm$ \textcolor{gray!60}{0.032} & 0.3920 $\pm$ \textcolor{gray!60}{0.009} & 0.2040 $\pm$ \textcolor{gray!60}{0.013} & 0.0182 $\pm$ \textcolor{gray!60}{0.004} & 0.1908 $\pm$ \textcolor{gray!60}{0.090} \\
& IS-LGBM & 0.4463 $\pm$ \textcolor{gray!60}{0.037} & 0.1774 $\pm$ \textcolor{gray!60}{0.008} & 0.0242 $\pm$ \textcolor{gray!60}{0.002} & 0.0257 $\pm$ \textcolor{gray!60}{0.003} & 0.1040 $\pm$ \textcolor{gray!60}{0.012} & 0.1296 $\pm$ \textcolor{gray!60}{0.023} & 0.6037 $\pm$ \textcolor{gray!60}{0.028} & 0.3253 $\pm$ \textcolor{gray!60}{0.008} & 0.3170 $\pm$ \textcolor{gray!60}{0.032} & 0.3669 $\pm$ \textcolor{gray!60}{0.012} & 0.2010 $\pm$ \textcolor{gray!60}{0.020} & 0.0225 $\pm$ \textcolor{gray!60}{0.007} & 0.1767 $\pm$ \textcolor{gray!60}{0.070} \\
& IS-Grad-U & 0.4405 $\pm$ \textcolor{gray!60}{0.045} & 0.2081 $\pm$ \textcolor{gray!60}{0.016} & 0.0289 $\pm$ \textcolor{gray!60}{0.005} & 0.0226 $\pm$ \textcolor{gray!60}{0.003} & 0.1173 $\pm$ \textcolor{gray!60}{0.011} & 0.0859 $\pm$ \textcolor{gray!60}{0.025} & 0.5931 $\pm$ \textcolor{gray!60}{0.020} & 0.3485 $\pm$ \textcolor{gray!60}{0.008} & 0.3368 $\pm$ \textcolor{gray!60}{0.027} & \textbf{0.3440} $\pm$ \textcolor{gray!60}{0.015} & 0.2094 $\pm$ \textcolor{gray!60}{0.025} & 0.0189 $\pm$ \textcolor{gray!60}{0.002} & 0.2139 $\pm$ \textcolor{gray!60}{0.013} \\
& MS-Grad-U & 0.4877 $\pm$ \textcolor{gray!60}{0.033} & 0.2030 $\pm$ \textcolor{gray!60}{0.010} & 0.0320 $\pm$ \textcolor{gray!60}{0.005} & \textbf{0.0216} $\pm$ \textcolor{gray!60}{0.001} & 0.1261 $\pm$ \textcolor{gray!60}{0.011} & 0.0949 $\pm$ \textcolor{gray!60}{0.025} & 0.6085 $\pm$ \textcolor{gray!60}{0.015} & 0.3479 $\pm$ \textcolor{gray!60}{0.008} & 0.3666 $\pm$ \textcolor{gray!60}{0.026} & 0.3555 $\pm$ \textcolor{gray!60}{0.014} & 0.2161 $\pm$ \textcolor{gray!60}{0.019} & 0.0881 $\pm$ \textcolor{gray!60}{0.106} & 0.2382 $\pm$ \textcolor{gray!60}{0.068} \\
\midrule
\multirow{14}{*}{\textbf{FTT}}
& STD & 0.4609 $\pm$ \textcolor{gray!60}{0.028} & 0.2290 $\pm$ \textcolor{gray!60}{0.010} & \textbf{0.0254} $\pm$ \textcolor{gray!60}{0.003} & \textbf{0.0201} $\pm$ \textcolor{gray!60}{0.002} & \textbf{0.1219} $\pm$ \textcolor{gray!60}{0.013} & \textbf{0.1318} $\pm$ \textcolor{gray!60}{0.024} & 0.6727 $\pm$ \textcolor{gray!60}{0.043} & 0.3396 $\pm$ \textcolor{gray!60}{0.013} & \textbf{0.3248} $\pm$ \textcolor{gray!60}{0.030} & \textbf{0.3858} $\pm$ \textcolor{gray!60}{0.016} & \textbf{0.2017} $\pm$ \textcolor{gray!60}{0.029} & \textbf{0.0097} $\pm$ \textcolor{gray!60}{0.002} & 0.2805 $\pm$ \textcolor{gray!60}{0.065} \\
& MinMax & \textbf{0.4565} $\pm$ \textcolor{gray!60}{0.040} & 0.2496 $\pm$ \textcolor{gray!60}{0.018} & 0.0310 $\pm$ \textcolor{gray!60}{0.005} & 0.0204 $\pm$ \textcolor{gray!60}{0.001} & 0.1276 $\pm$ \textcolor{gray!60}{0.019} & 0.3347 $\pm$ \textcolor{gray!60}{0.088} & 0.6724 $\pm$ \textcolor{gray!60}{0.038} & 0.3485 $\pm$ \textcolor{gray!60}{0.010} & 0.3531 $\pm$ \textcolor{gray!60}{0.026} & 0.4333 $\pm$ \textcolor{gray!60}{0.031} & 0.2066 $\pm$ \textcolor{gray!60}{0.022} & 0.0101 $\pm$ \textcolor{gray!60}{0.006} & \textbf{0.2373} $\pm$ \textcolor{gray!60}{0.078} \\
& PLE & 0.4783 $\pm$ \textcolor{gray!60}{0.051} & \textbf{0.2090} $\pm$ \textcolor{gray!60}{0.011} & 0.0321 $\pm$ \textcolor{gray!60}{0.007} & 0.0238 $\pm$ \textcolor{gray!60}{0.003} & 0.1285 $\pm$ \textcolor{gray!60}{0.018} & 0.2594 $\pm$ \textcolor{gray!60}{0.084} & 0.6521 $\pm$ \textcolor{gray!60}{0.024} & \textbf{0.3325} $\pm$ \textcolor{gray!60}{0.012} & 0.3460 $\pm$ \textcolor{gray!60}{0.043} & 0.4033 $\pm$ \textcolor{gray!60}{0.016} & 0.2091 $\pm$ \textcolor{gray!60}{0.018} & 0.0144 $\pm$ \textcolor{gray!60}{0.009} & 0.2555 $\pm$ \textcolor{gray!60}{0.073} \\
& BS-U & 0.5334 $\pm$ \textcolor{gray!60}{0.055} & 0.2960 $\pm$ \textcolor{gray!60}{0.021} & 0.0343 $\pm$ \textcolor{gray!60}{0.007} & 0.0284 $\pm$ \textcolor{gray!60}{0.006} & 0.1538 $\pm$ \textcolor{gray!60}{0.032} & 0.4548 $\pm$ \textcolor{gray!60}{0.140} & 0.7056 $\pm$ \textcolor{gray!60}{0.042} & 0.3600 $\pm$ \textcolor{gray!60}{0.015} & 0.3865 $\pm$ \textcolor{gray!60}{0.031} & 0.4265 $\pm$ \textcolor{gray!60}{0.010} & 0.2071 $\pm$ \textcolor{gray!60}{0.023} & 0.0399 $\pm$ \textcolor{gray!60}{0.011} & 0.2670 $\pm$ \textcolor{gray!60}{0.079} \\
& BS-Q & 0.5773 $\pm$ \textcolor{gray!60}{0.073} & 0.2558 $\pm$ \textcolor{gray!60}{0.020} & 0.0373 $\pm$ \textcolor{gray!60}{0.006} & 0.0260 $\pm$ \textcolor{gray!60}{0.003} & 0.1425 $\pm$ \textcolor{gray!60}{0.018} & 0.4200 $\pm$ \textcolor{gray!60}{0.168} & 0.7167 $\pm$ \textcolor{gray!60}{0.032} & 0.3536 $\pm$ \textcolor{gray!60}{0.018} & 0.3823 $\pm$ \textcolor{gray!60}{0.025} & 0.4339 $\pm$ \textcolor{gray!60}{0.010} & 0.2184 $\pm$ \textcolor{gray!60}{0.021} & 0.0887 $\pm$ \textcolor{gray!60}{0.040} & 0.2912 $\pm$ \textcolor{gray!60}{0.067} \\
& BS-CART & 0.5222 $\pm$ \textcolor{gray!60}{0.043} & 0.2757 $\pm$ \textcolor{gray!60}{0.037} & 0.0362 $\pm$ \textcolor{gray!60}{0.005} & 0.0271 $\pm$ \textcolor{gray!60}{0.005} & 0.1526 $\pm$ \textcolor{gray!60}{0.026} & 0.4054 $\pm$ \textcolor{gray!60}{0.094} & 0.7287 $\pm$ \textcolor{gray!60}{0.046} & 0.3590 $\pm$ \textcolor{gray!60}{0.028} & 0.3752 $\pm$ \textcolor{gray!60}{0.025} & 0.4522 $\pm$ \textcolor{gray!60}{0.027} & 0.2173 $\pm$ \textcolor{gray!60}{0.034} & 0.0740 $\pm$ \textcolor{gray!60}{0.015} & 0.2987 $\pm$ \textcolor{gray!60}{0.056} \\
& BS-LGBM & 0.5655 $\pm$ \textcolor{gray!60}{0.048} & 0.2533 $\pm$ \textcolor{gray!60}{0.017} & 0.0345 $\pm$ \textcolor{gray!60}{0.007} & 0.0260 $\pm$ \textcolor{gray!60}{0.005} & 0.1430 $\pm$ \textcolor{gray!60}{0.029} & 0.4390 $\pm$ \textcolor{gray!60}{0.109} & 0.6885 $\pm$ \textcolor{gray!60}{0.022} & 0.3598 $\pm$ \textcolor{gray!60}{0.021} & 0.3817 $\pm$ \textcolor{gray!60}{0.017} & 0.4837 $\pm$ \textcolor{gray!60}{0.053} & 0.2191 $\pm$ \textcolor{gray!60}{0.024} & 0.0889 $\pm$ \textcolor{gray!60}{0.023} & 0.2891 $\pm$ \textcolor{gray!60}{0.086} \\
& BS-Grad-U & 0.5173 $\pm$ \textcolor{gray!60}{0.064} & 0.2166 $\pm$ \textcolor{gray!60}{0.035} & 0.0393 $\pm$ \textcolor{gray!60}{0.010} & 0.0290 $\pm$ \textcolor{gray!60}{0.007} & 0.1393 $\pm$ \textcolor{gray!60}{0.015} & 0.1377 $\pm$ \textcolor{gray!60}{0.022} & \textbf{0.6146} $\pm$ \textcolor{gray!60}{0.040} & 0.3495 $\pm$ \textcolor{gray!60}{0.015} & 0.4861 $\pm$ \textcolor{gray!60}{0.164} & 0.4667 $\pm$ \textcolor{gray!60}{0.039} & 0.2049 $\pm$ \textcolor{gray!60}{0.020} & 0.0369 $\pm$ \textcolor{gray!60}{0.013} & 0.2817 $\pm$ \textcolor{gray!60}{0.102} \\
& IS-U & 0.4607 $\pm$ \textcolor{gray!60}{0.050} & 0.2305 $\pm$ \textcolor{gray!60}{0.021} & 0.0341 $\pm$ \textcolor{gray!60}{0.004} & 0.0242 $\pm$ \textcolor{gray!60}{0.002} & 0.1401 $\pm$ \textcolor{gray!60}{0.023} & 0.2945 $\pm$ \textcolor{gray!60}{0.198} & 0.6707 $\pm$ \textcolor{gray!60}{0.027} & 0.3407 $\pm$ \textcolor{gray!60}{0.012} & 0.3501 $\pm$ \textcolor{gray!60}{0.030} & 0.4164 $\pm$ \textcolor{gray!60}{0.012} & 0.2125 $\pm$ \textcolor{gray!60}{0.038} & 0.0148 $\pm$ \textcolor{gray!60}{0.003} & 0.2938 $\pm$ \textcolor{gray!60}{0.071} \\
& IS-Q & 0.4632 $\pm$ \textcolor{gray!60}{0.054} & 0.2105 $\pm$ \textcolor{gray!60}{0.010} & 0.0309 $\pm$ \textcolor{gray!60}{0.007} & 0.0267 $\pm$ \textcolor{gray!60}{0.003} & 0.1298 $\pm$ \textcolor{gray!60}{0.010} & 0.1547 $\pm$ \textcolor{gray!60}{0.102} & 0.6412 $\pm$ \textcolor{gray!60}{0.018} & 0.3335 $\pm$ \textcolor{gray!60}{0.010} & 0.3453 $\pm$ \textcolor{gray!60}{0.020} & 0.3975 $\pm$ \textcolor{gray!60}{0.012} & 0.2126 $\pm$ \textcolor{gray!60}{0.031} & 0.0186 $\pm$ \textcolor{gray!60}{0.006} & 0.2547 $\pm$ \textcolor{gray!60}{0.094} \\
& IS-CART & 0.4769 $\pm$ \textcolor{gray!60}{0.046} & 0.2286 $\pm$ \textcolor{gray!60}{0.004} & 0.0357 $\pm$ \textcolor{gray!60}{0.011} & 0.0221 $\pm$ \textcolor{gray!60}{0.001} & 0.1396 $\pm$ \textcolor{gray!60}{0.026} & 0.2034 $\pm$ \textcolor{gray!60}{0.134} & 0.6485 $\pm$ \textcolor{gray!60}{0.025} & 0.3384 $\pm$ \textcolor{gray!60}{0.008} & 0.3393 $\pm$ \textcolor{gray!60}{0.028} & 0.4050 $\pm$ \textcolor{gray!60}{0.016} & 0.2094 $\pm$ \textcolor{gray!60}{0.023} & 0.0161 $\pm$ \textcolor{gray!60}{0.008} & 0.2417 $\pm$ \textcolor{gray!60}{0.088} \\
& IS-LGBM & 0.4576 $\pm$ \textcolor{gray!60}{0.046} & 0.2164 $\pm$ \textcolor{gray!60}{0.008} & 0.0307 $\pm$ \textcolor{gray!60}{0.007} & 0.0234 $\pm$ \textcolor{gray!60}{0.003} & 0.1341 $\pm$ \textcolor{gray!60}{0.034} & 0.1927 $\pm$ \textcolor{gray!60}{0.067} & 0.6493 $\pm$ \textcolor{gray!60}{0.025} & 0.3349 $\pm$ \textcolor{gray!60}{0.009} & 0.3522 $\pm$ \textcolor{gray!60}{0.025} & 0.4089 $\pm$ \textcolor{gray!60}{0.028} & 0.2049 $\pm$ \textcolor{gray!60}{0.020} & 0.0147 $\pm$ \textcolor{gray!60}{0.010} & 0.2460 $\pm$ \textcolor{gray!60}{0.077} \\
& IS-Grad-U & 0.4866 $\pm$ \textcolor{gray!60}{0.045} & 0.2385 $\pm$ \textcolor{gray!60}{0.031} & 0.0458 $\pm$ \textcolor{gray!60}{0.009} & 0.0264 $\pm$ \textcolor{gray!60}{0.005} & 0.1479 $\pm$ \textcolor{gray!60}{0.023} & 0.1463 $\pm$ \textcolor{gray!60}{0.033} & 0.6680 $\pm$ \textcolor{gray!60}{0.042} & 0.3437 $\pm$ \textcolor{gray!60}{0.009} & 0.3809 $\pm$ \textcolor{gray!60}{0.026} & 0.4407 $\pm$ \textcolor{gray!60}{0.033} & 0.2076 $\pm$ \textcolor{gray!60}{0.029} & 0.0147 $\pm$ \textcolor{gray!60}{0.006} & 0.2664 $\pm$ \textcolor{gray!60}{0.080} \\
& MS-Grad-U & 0.5595 $\pm$ \textcolor{gray!60}{0.051} & 0.3371 $\pm$ \textcolor{gray!60}{0.096} & 0.0345 $\pm$ \textcolor{gray!60}{0.004} & 0.0248 $\pm$ \textcolor{gray!60}{0.001} & 0.1737 $\pm$ \textcolor{gray!60}{0.023} & 0.1722 $\pm$ \textcolor{gray!60}{0.033} & 0.7229 $\pm$ \textcolor{gray!60}{0.024} & 0.3911 $\pm$ \textcolor{gray!60}{0.027} & 0.4389 $\pm$ \textcolor{gray!60}{0.087} & 0.4506 $\pm$ \textcolor{gray!60}{0.025} & 0.2170 $\pm$ \textcolor{gray!60}{0.029} & 0.1900 $\pm$ \textcolor{gray!60}{0.033} & 0.2878 $\pm$ \textcolor{gray!60}{0.082} \\
\midrule
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{l l c c c c c c c c c c c c}
\toprule
\textbf{Backbone} & \textbf{Method} & \textbf{AD} & \textbf{BA} & \textbf{CH} & \textbf{FI} & \textbf{MA} & \textbf{AQ} & \textbf{EEG} & \textbf{GT} & \textbf{IP} & \textbf{LS} & \textbf{LT} & \textbf{SH} \\
\midrule
\multirow{14}{*}{\textbf{MLP}}
& STD & 0.9017 $\pm$ \textcolor{gray!60}{0.004} & 0.8907 $\pm$ \textcolor{gray!60}{0.007} & 0.8425 $\pm$ \textcolor{gray!60}{0.011} & 0.7871 $\pm$ \textcolor{gray!60}{0.005} & 0.8857 $\pm$ \textcolor{gray!60}{0.006} & 0.9934 $\pm$ \textcolor{gray!60}{0.001} & 0.7758 $\pm$ \textcolor{gray!60}{0.054} & 0.9125 $\pm$ \textcolor{gray!60}{0.006} & 0.8999 $\pm$ \textcolor{gray!60}{0.006} & 0.9548 $\pm$ \textcolor{gray!60}{0.002} & 0.9199 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.9994} $\pm$ \textcolor{gray!60}{0.001} \\
& MinMax & 0.8910 $\pm$ \textcolor{gray!60}{0.004} & 0.8799 $\pm$ \textcolor{gray!60}{0.005} & 0.7566 $\pm$ \textcolor{gray!60}{0.017} & 0.7840 $\pm$ \textcolor{gray!60}{0.004} & 0.8714 $\pm$ \textcolor{gray!60}{0.006} & 0.9931 $\pm$ \textcolor{gray!60}{0.001} & 0.5800 $\pm$ \textcolor{gray!60}{0.013} & 0.8916 $\pm$ \textcolor{gray!60}{0.007} & 0.8993 $\pm$ \textcolor{gray!60}{0.006} & 0.9475 $\pm$ \textcolor{gray!60}{0.002} & 0.8945 $\pm$ \textcolor{gray!60}{0.004} & 0.9945 $\pm$ \textcolor{gray!60}{0.002} \\
& PLE & \textbf{0.9089} $\pm$ \textcolor{gray!60}{0.003} & 0.9021 $\pm$ \textcolor{gray!60}{0.004} & 0.8405 $\pm$ \textcolor{gray!60}{0.010} & 0.7975 $\pm$ \textcolor{gray!60}{0.006} & 0.8952 $\pm$ \textcolor{gray!60}{0.002} & \textbf{0.9958} $\pm$ \textcolor{gray!60}{0.001} & \textbf{0.9311} $\pm$ \textcolor{gray!60}{0.004} & 0.9144 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.9477} $\pm$ \textcolor{gray!60}{0.004} & 0.9601 $\pm$ \textcolor{gray!60}{0.002} & \textbf{0.9406} $\pm$ \textcolor{gray!60}{0.003} & 0.9986 $\pm$ \textcolor{gray!60}{0.000} \\
& BS-U & 0.9046 $\pm$ \textcolor{gray!60}{0.004} & 0.8974 $\pm$ \textcolor{gray!60}{0.004} & 0.8451 $\pm$ \textcolor{gray!60}{0.011} & \textbf{0.7985} $\pm$ \textcolor{gray!60}{0.005} & 0.8901 $\pm$ \textcolor{gray!60}{0.004} & 0.9954 $\pm$ \textcolor{gray!60}{0.000} & 0.6146 $\pm$ \textcolor{gray!60}{0.024} & 0.9173 $\pm$ \textcolor{gray!60}{0.003} & 0.9363 $\pm$ \textcolor{gray!60}{0.005} & 0.9576 $\pm$ \textcolor{gray!60}{0.001} & 0.9265 $\pm$ \textcolor{gray!60}{0.001} & 0.9985 $\pm$ \textcolor{gray!60}{0.001} \\
& BS-Q & 0.9037 $\pm$ \textcolor{gray!60}{0.004} & 0.8988 $\pm$ \textcolor{gray!60}{0.003} & 0.8441 $\pm$ \textcolor{gray!60}{0.011} & 0.7981 $\pm$ \textcolor{gray!60}{0.007} & 0.8925 $\pm$ \textcolor{gray!60}{0.004} & 0.9957 $\pm$ \textcolor{gray!60}{0.001} & 0.7612 $\pm$ \textcolor{gray!60}{0.029} & 0.9208 $\pm$ \textcolor{gray!60}{0.003} & 0.9432 $\pm$ \textcolor{gray!60}{0.005} & 0.9572 $\pm$ \textcolor{gray!60}{0.001} & 0.9355 $\pm$ \textcolor{gray!60}{0.002} & 0.9987 $\pm$ \textcolor{gray!60}{0.001} \\
& BS-CART & 0.9061 $\pm$ \textcolor{gray!60}{0.003} & 0.8987 $\pm$ \textcolor{gray!60}{0.004} & 0.8447 $\pm$ \textcolor{gray!60}{0.010} & 0.7977 $\pm$ \textcolor{gray!60}{0.006} & 0.8937 $\pm$ \textcolor{gray!60}{0.005} & 0.9954 $\pm$ \textcolor{gray!60}{0.001} & 0.7426 $\pm$ \textcolor{gray!60}{0.031} & 0.9211 $\pm$ \textcolor{gray!60}{0.004} & 0.9435 $\pm$ \textcolor{gray!60}{0.005} & 0.9581 $\pm$ \textcolor{gray!60}{0.001} & 0.9367 $\pm$ \textcolor{gray!60}{0.003} & 0.9986 $\pm$ \textcolor{gray!60}{0.001} \\
& BS-LGBM & 0.9064 $\pm$ \textcolor{gray!60}{0.003} & 0.8986 $\pm$ \textcolor{gray!60}{0.003} & 0.8461 $\pm$ \textcolor{gray!60}{0.011} & 0.7979 $\pm$ \textcolor{gray!60}{0.006} & 0.8937 $\pm$ \textcolor{gray!60}{0.006} & 0.9955 $\pm$ \textcolor{gray!60}{0.000} & 0.7618 $\pm$ \textcolor{gray!60}{0.032} & 0.9176 $\pm$ \textcolor{gray!60}{0.003} & 0.9448 $\pm$ \textcolor{gray!60}{0.005} & 0.9582 $\pm$ \textcolor{gray!60}{0.001} & 0.9332 $\pm$ \textcolor{gray!60}{0.004} & 0.9981 $\pm$ \textcolor{gray!60}{0.001} \\
& BS-Grad-U & 0.9078 $\pm$ \textcolor{gray!60}{0.003} & 0.9148 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.8598} $\pm$ \textcolor{gray!60}{0.011} & 0.7981 $\pm$ \textcolor{gray!60}{0.005} & \textbf{0.9089} $\pm$ \textcolor{gray!60}{0.006} & 0.9955 $\pm$ \textcolor{gray!60}{0.001} & 0.7177 $\pm$ \textcolor{gray!60}{0.132} & 0.9300 $\pm$ \textcolor{gray!60}{0.004} & 0.9437 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.9618} $\pm$ \textcolor{gray!60}{0.001} & 0.9193 $\pm$ \textcolor{gray!60}{0.002} & 0.9987 $\pm$ \textcolor{gray!60}{0.000} \\
& IS-U & 0.9040 $\pm$ \textcolor{gray!60}{0.004} & 0.8971 $\pm$ \textcolor{gray!60}{0.003} & 0.8425 $\pm$ \textcolor{gray!60}{0.011} & 0.7972 $\pm$ \textcolor{gray!60}{0.004} & 0.8898 $\pm$ \textcolor{gray!60}{0.004} & 0.9955 $\pm$ \textcolor{gray!60}{0.001} & 0.6029 $\pm$ \textcolor{gray!60}{0.019} & 0.9167 $\pm$ \textcolor{gray!60}{0.004} & 0.9325 $\pm$ \textcolor{gray!60}{0.009} & 0.9572 $\pm$ \textcolor{gray!60}{0.001} & 0.9244 $\pm$ \textcolor{gray!60}{0.002} & 0.9975 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-Q & 0.9034 $\pm$ \textcolor{gray!60}{0.004} & 0.8984 $\pm$ \textcolor{gray!60}{0.004} & 0.8411 $\pm$ \textcolor{gray!60}{0.013} & 0.7973 $\pm$ \textcolor{gray!60}{0.004} & 0.8910 $\pm$ \textcolor{gray!60}{0.003} & \textbf{0.9958} $\pm$ \textcolor{gray!60}{0.000} & 0.6327 $\pm$ \textcolor{gray!60}{0.020} & 0.9185 $\pm$ \textcolor{gray!60}{0.003} & 0.9436 $\pm$ \textcolor{gray!60}{0.005} & 0.9574 $\pm$ \textcolor{gray!60}{0.001} & 0.9342 $\pm$ \textcolor{gray!60}{0.002} & 0.9978 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-CART & 0.9054 $\pm$ \textcolor{gray!60}{0.003} & 0.8968 $\pm$ \textcolor{gray!60}{0.003} & 0.8425 $\pm$ \textcolor{gray!60}{0.011} & 0.7954 $\pm$ \textcolor{gray!60}{0.003} & 0.8918 $\pm$ \textcolor{gray!60}{0.005} & 0.9957 $\pm$ \textcolor{gray!60}{0.000} & 0.6342 $\pm$ \textcolor{gray!60}{0.018} & 0.9179 $\pm$ \textcolor{gray!60}{0.003} & 0.9442 $\pm$ \textcolor{gray!60}{0.004} & 0.9578 $\pm$ \textcolor{gray!60}{0.001} & 0.9326 $\pm$ \textcolor{gray!60}{0.004} & 0.9983 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-LGBM & 0.9059 $\pm$ \textcolor{gray!60}{0.003} & 0.8975 $\pm$ \textcolor{gray!60}{0.003} & 0.8436 $\pm$ \textcolor{gray!60}{0.011} & 0.7969 $\pm$ \textcolor{gray!60}{0.004} & 0.8915 $\pm$ \textcolor{gray!60}{0.006} & 0.9955 $\pm$ \textcolor{gray!60}{0.001} & 0.6361 $\pm$ \textcolor{gray!60}{0.016} & 0.9175 $\pm$ \textcolor{gray!60}{0.003} & 0.9438 $\pm$ \textcolor{gray!60}{0.003} & 0.9580 $\pm$ \textcolor{gray!60}{0.001} & 0.9297 $\pm$ \textcolor{gray!60}{0.003} & 0.9982 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-Grad-U & 0.9085 $\pm$ \textcolor{gray!60}{0.004} & 0.9118 $\pm$ \textcolor{gray!60}{0.005} & 0.8536 $\pm$ \textcolor{gray!60}{0.007} & 0.7952 $\pm$ \textcolor{gray!60}{0.005} & 0.9065 $\pm$ \textcolor{gray!60}{0.006} & 0.9944 $\pm$ \textcolor{gray!60}{0.001} & 0.6058 $\pm$ \textcolor{gray!60}{0.074} & 0.9272 $\pm$ \textcolor{gray!60}{0.006} & 0.9349 $\pm$ \textcolor{gray!60}{0.003} & 0.9613 $\pm$ \textcolor{gray!60}{0.000} & 0.9267 $\pm$ \textcolor{gray!60}{0.004} & 0.9974 $\pm$ \textcolor{gray!60}{0.001} \\
& MS-Grad-U & 0.9063 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.9161} $\pm$ \textcolor{gray!60}{0.004} & 0.8453 $\pm$ \textcolor{gray!60}{0.015} & 0.7948 $\pm$ \textcolor{gray!60}{0.007} & 0.9077 $\pm$ \textcolor{gray!60}{0.004} & 0.9953 $\pm$ \textcolor{gray!60}{0.000} & 0.6751 $\pm$ \textcolor{gray!60}{0.134} & \textbf{0.9313} $\pm$ \textcolor{gray!60}{0.005} & 0.9444 $\pm$ \textcolor{gray!60}{0.002} & 0.9601 $\pm$ \textcolor{gray!60}{0.000} & 0.9114 $\pm$ \textcolor{gray!60}{0.005} & 0.9991 $\pm$ \textcolor{gray!60}{0.001} \\

\midrule

\multirow{14}{*}{\textbf{RESNET}}
& STD & 0.9054 $\pm$ \textcolor{gray!60}{0.004} & 0.9008 $\pm$ \textcolor{gray!60}{0.004} & 0.8537 $\pm$ \textcolor{gray!60}{0.010} & 0.7904 $\pm$ \textcolor{gray!60}{0.005} & 0.8939 $\pm$ \textcolor{gray!60}{0.004} & 0.9953 $\pm$ \textcolor{gray!60}{0.001} & 0.7914 $\pm$ \textcolor{gray!60}{0.107} & 0.9230 $\pm$ \textcolor{gray!60}{0.005} & 0.9152 $\pm$ \textcolor{gray!60}{0.009} & 0.9617 $\pm$ \textcolor{gray!60}{0.001} & 0.9315 $\pm$ \textcolor{gray!60}{0.004} & 0.9988 $\pm$ \textcolor{gray!60}{0.001} \\
& MinMax & 0.9017 $\pm$ \textcolor{gray!60}{0.004} & 0.8925 $\pm$ \textcolor{gray!60}{0.003} & 0.8522 $\pm$ \textcolor{gray!60}{0.015} & 0.7906 $\pm$ \textcolor{gray!60}{0.004} & 0.8815 $\pm$ \textcolor{gray!60}{0.007} & 0.9951 $\pm$ \textcolor{gray!60}{0.001} & 0.8461 $\pm$ \textcolor{gray!60}{0.057} & 0.9226 $\pm$ \textcolor{gray!60}{0.004} & 0.9206 $\pm$ \textcolor{gray!60}{0.014} & 0.9619 $\pm$ \textcolor{gray!60}{0.001} & 0.9243 $\pm$ \textcolor{gray!60}{0.005} & \textbf{0.9997} $\pm$ \textcolor{gray!60}{0.000} \\
& PLE & \textbf{0.9125} $\pm$ \textcolor{gray!60}{0.003} & 0.9155 $\pm$ \textcolor{gray!60}{0.004} & 0.8562 $\pm$ \textcolor{gray!60}{0.012} & 0.7939 $\pm$ \textcolor{gray!60}{0.006} & 0.9040 $\pm$ \textcolor{gray!60}{0.003} & 0.9962 $\pm$ \textcolor{gray!60}{0.001} & \textbf{0.9903} $\pm$ \textcolor{gray!60}{0.002} & 0.9293 $\pm$ \textcolor{gray!60}{0.002} & \textbf{0.9473} $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.9634} $\pm$ \textcolor{gray!60}{0.002} & \textbf{0.9498} $\pm$ \textcolor{gray!60}{0.002} & 0.9993 $\pm$ \textcolor{gray!60}{0.000} \\
& BS-U & 0.9078 $\pm$ \textcolor{gray!60}{0.004} & 0.9094 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.8621} $\pm$ \textcolor{gray!60}{0.011} & 0.7958 $\pm$ \textcolor{gray!60}{0.004} & 0.9029 $\pm$ \textcolor{gray!60}{0.003} & 0.9961 $\pm$ \textcolor{gray!60}{0.001} & 0.8884 $\pm$ \textcolor{gray!60}{0.039} & 0.9361 $\pm$ \textcolor{gray!60}{0.005} & 0.9412 $\pm$ \textcolor{gray!60}{0.001} & 0.9622 $\pm$ \textcolor{gray!60}{0.002} & 0.9419 $\pm$ \textcolor{gray!60}{0.002} & 0.9991 $\pm$ \textcolor{gray!60}{0.001} \\
& BS-Q & 0.9072 $\pm$ \textcolor{gray!60}{0.004} & 0.9126 $\pm$ \textcolor{gray!60}{0.002} & 0.8594 $\pm$ \textcolor{gray!60}{0.011} & 0.7958 $\pm$ \textcolor{gray!60}{0.008} & 0.9029 $\pm$ \textcolor{gray!60}{0.003} & 0.9962 $\pm$ \textcolor{gray!60}{0.001} & 0.9539 $\pm$ \textcolor{gray!60}{0.018} & 0.9369 $\pm$ \textcolor{gray!60}{0.005} & 0.9451 $\pm$ \textcolor{gray!60}{0.003} & 0.9613 $\pm$ \textcolor{gray!60}{0.001} & 0.9465 $\pm$ \textcolor{gray!60}{0.003} & 0.9995 $\pm$ \textcolor{gray!60}{0.001} \\
& BS-CART & 0.9095 $\pm$ \textcolor{gray!60}{0.004} & 0.9125 $\pm$ \textcolor{gray!60}{0.005} & 0.8591 $\pm$ \textcolor{gray!60}{0.013} & \textbf{0.7984} $\pm$ \textcolor{gray!60}{0.007} & 0.9030 $\pm$ \textcolor{gray!60}{0.004} & 0.9962 $\pm$ \textcolor{gray!60}{0.001} & 0.8965 $\pm$ \textcolor{gray!60}{0.065} & 0.9360 $\pm$ \textcolor{gray!60}{0.006} & 0.9470 $\pm$ \textcolor{gray!60}{0.004} & 0.9620 $\pm$ \textcolor{gray!60}{0.002} & 0.9492 $\pm$ \textcolor{gray!60}{0.003} & 0.9995 $\pm$ \textcolor{gray!60}{0.001} \\
& BS-LGBM & 0.9100 $\pm$ \textcolor{gray!60}{0.003} & 0.9115 $\pm$ \textcolor{gray!60}{0.004} & 0.8588 $\pm$ \textcolor{gray!60}{0.010} & 0.7974 $\pm$ \textcolor{gray!60}{0.007} & 0.9014 $\pm$ \textcolor{gray!60}{0.006} & 0.9958 $\pm$ \textcolor{gray!60}{0.001} & 0.9304 $\pm$ \textcolor{gray!60}{0.033} & 0.9363 $\pm$ \textcolor{gray!60}{0.005} & 0.9460 $\pm$ \textcolor{gray!60}{0.003} & 0.9619 $\pm$ \textcolor{gray!60}{0.002} & 0.9474 $\pm$ \textcolor{gray!60}{0.002} & 0.9993 $\pm$ \textcolor{gray!60}{0.001} \\
& BS-Grad-U & 0.9094 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.9263} $\pm$ \textcolor{gray!60}{0.002} & 0.8525 $\pm$ \textcolor{gray!60}{0.011} & 0.7891 $\pm$ \textcolor{gray!60}{0.008} & \textbf{0.9163} $\pm$ \textcolor{gray!60}{0.006} & 0.9952 $\pm$ \textcolor{gray!60}{0.001} & 0.8375 $\pm$ \textcolor{gray!60}{0.080} & 0.9356 $\pm$ \textcolor{gray!60}{0.005} & 0.9380 $\pm$ \textcolor{gray!60}{0.004} & 0.9628 $\pm$ \textcolor{gray!60}{0.002} & 0.9375 $\pm$ \textcolor{gray!60}{0.003} & 0.9994 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-U & 0.9075 $\pm$ \textcolor{gray!60}{0.004} & 0.9135 $\pm$ \textcolor{gray!60}{0.003} & 0.8587 $\pm$ \textcolor{gray!60}{0.015} & 0.7980 $\pm$ \textcolor{gray!60}{0.006} & 0.9022 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.9965} $\pm$ \textcolor{gray!60}{0.001} & 0.8705 $\pm$ \textcolor{gray!60}{0.030} & 0.9345 $\pm$ \textcolor{gray!60}{0.006} & 0.9402 $\pm$ \textcolor{gray!60}{0.003} & 0.9620 $\pm$ \textcolor{gray!60}{0.002} & 0.9404 $\pm$ \textcolor{gray!60}{0.002} & 0.9992 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-Q & 0.9069 $\pm$ \textcolor{gray!60}{0.004} & 0.9139 $\pm$ \textcolor{gray!60}{0.002} & 0.8561 $\pm$ \textcolor{gray!60}{0.013} & \textbf{0.7984} $\pm$ \textcolor{gray!60}{0.006} & 0.9017 $\pm$ \textcolor{gray!60}{0.004} & 0.9964 $\pm$ \textcolor{gray!60}{0.001} & 0.8970 $\pm$ \textcolor{gray!60}{0.031} & 0.9370 $\pm$ \textcolor{gray!60}{0.005} & 0.9433 $\pm$ \textcolor{gray!60}{0.004} & 0.9627 $\pm$ \textcolor{gray!60}{0.002} & 0.9435 $\pm$ \textcolor{gray!60}{0.003} & 0.9994 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-CART & 0.9097 $\pm$ \textcolor{gray!60}{0.004} & 0.9107 $\pm$ \textcolor{gray!60}{0.002} & 0.8591 $\pm$ \textcolor{gray!60}{0.013} & 0.7958 $\pm$ \textcolor{gray!60}{0.004} & 0.9014 $\pm$ \textcolor{gray!60}{0.004} & 0.9964 $\pm$ \textcolor{gray!60}{0.001} & 0.8886 $\pm$ \textcolor{gray!60}{0.041} & \textbf{0.9375} $\pm$ \textcolor{gray!60}{0.004} & 0.9465 $\pm$ \textcolor{gray!60}{0.004} & 0.9612 $\pm$ \textcolor{gray!60}{0.002} & 0.9455 $\pm$ \textcolor{gray!60}{0.001} & 0.9995 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-LGBM & 0.9098 $\pm$ \textcolor{gray!60}{0.004} & 0.9131 $\pm$ \textcolor{gray!60}{0.004} & 0.8585 $\pm$ \textcolor{gray!60}{0.013} & 0.7967 $\pm$ \textcolor{gray!60}{0.006} & 0.9036 $\pm$ \textcolor{gray!60}{0.004} & 0.9963 $\pm$ \textcolor{gray!60}{0.001} & 0.9018 $\pm$ \textcolor{gray!60}{0.041} & 0.9353 $\pm$ \textcolor{gray!60}{0.004} & 0.9458 $\pm$ \textcolor{gray!60}{0.004} & 0.9617 $\pm$ \textcolor{gray!60}{0.002} & 0.9441 $\pm$ \textcolor{gray!60}{0.002} & 0.9994 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-Grad-U & 0.9089 $\pm$ \textcolor{gray!60}{0.003} & 0.9253 $\pm$ \textcolor{gray!60}{0.003} & 0.8528 $\pm$ \textcolor{gray!60}{0.011} & 0.7900 $\pm$ \textcolor{gray!60}{0.007} & 0.9152 $\pm$ \textcolor{gray!60}{0.005} & 0.9948 $\pm$ \textcolor{gray!60}{0.001} & 0.6896 $\pm$ \textcolor{gray!60}{0.067} & 0.9359 $\pm$ \textcolor{gray!60}{0.004} & 0.9314 $\pm$ \textcolor{gray!60}{0.004} & 0.9626 $\pm$ \textcolor{gray!60}{0.002} & 0.9372 $\pm$ \textcolor{gray!60}{0.003} & 0.9995 $\pm$ \textcolor{gray!60}{0.000} \\
& MS-Grad-U & 0.9081 $\pm$ \textcolor{gray!60}{0.004} & 0.9243 $\pm$ \textcolor{gray!60}{0.004} & 0.8476 $\pm$ \textcolor{gray!60}{0.013} & 0.7872 $\pm$ \textcolor{gray!60}{0.009} & 0.9147 $\pm$ \textcolor{gray!60}{0.005} & 0.9951 $\pm$ \textcolor{gray!60}{0.001} & 0.6952 $\pm$ \textcolor{gray!60}{0.134} & 0.9327 $\pm$ \textcolor{gray!60}{0.005} & 0.9433 $\pm$ \textcolor{gray!60}{0.002} & 0.9605 $\pm$ \textcolor{gray!60}{0.001} & 0.9328 $\pm$ \textcolor{gray!60}{0.002} & 0.9992 $\pm$ \textcolor{gray!60}{0.001} \\

\midrule
\multirow{14}{*}{\textbf{FTT}}
& STD & 0.9152 $\pm$ \textcolor{gray!60}{0.003} & 0.9294 $\pm$ \textcolor{gray!60}{0.004} & 0.8540 $\pm$ \textcolor{gray!60}{0.011} & 0.7909 $\pm$ \textcolor{gray!60}{0.006} & 0.9215 $\pm$ \textcolor{gray!60}{0.004} & 0.9952 $\pm$ \textcolor{gray!60}{0.001} & \textbf{0.9715} $\pm$ \textcolor{gray!60}{0.011} & 0.9234 $\pm$ \textcolor{gray!60}{0.005} & 0.9073 $\pm$ \textcolor{gray!60}{0.013} & 0.9663 $\pm$ \textcolor{gray!60}{0.001} & 0.9324 $\pm$ \textcolor{gray!60}{0.008} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& MinMax & 0.9147 $\pm$ \textcolor{gray!60}{0.004} & 0.9293 $\pm$ \textcolor{gray!60}{0.004} & 0.8565 $\pm$ \textcolor{gray!60}{0.011} & 0.7952 $\pm$ \textcolor{gray!60}{0.007} & 0.9229 $\pm$ \textcolor{gray!60}{0.003} & 0.9938 $\pm$ \textcolor{gray!60}{0.002} & 0.5766 $\pm$ \textcolor{gray!60}{0.035} & 0.9257 $\pm$ \textcolor{gray!60}{0.004} & 0.9181 $\pm$ \textcolor{gray!60}{0.020} & 0.9666 $\pm$ \textcolor{gray!60}{0.002} & 0.9250 $\pm$ \textcolor{gray!60}{0.006} & 0.9989 $\pm$ \textcolor{gray!60}{0.001} \\
& PLE & \textbf{0.9233} $\pm$ \textcolor{gray!60}{0.002} & 0.9324 $\pm$ \textcolor{gray!60}{0.003} & 0.8561 $\pm$ \textcolor{gray!60}{0.007} & 0.7973 $\pm$ \textcolor{gray!60}{0.007} & 0.9244 $\pm$ \textcolor{gray!60}{0.003} & 0.9956 $\pm$ \textcolor{gray!60}{0.000} & 0.9675 $\pm$ \textcolor{gray!60}{0.018} & 0.9238 $\pm$ \textcolor{gray!60}{0.006} & \textbf{0.9474} $\pm$ \textcolor{gray!60}{0.003} & 0.9668 $\pm$ \textcolor{gray!60}{0.002} & \textbf{0.9488} $\pm$ \textcolor{gray!60}{0.003} & 0.9994 $\pm$ \textcolor{gray!60}{0.000} \\
& BS-U & 0.9155 $\pm$ \textcolor{gray!60}{0.003} & 0.9320 $\pm$ \textcolor{gray!60}{0.004} & 0.8579 $\pm$ \textcolor{gray!60}{0.008} & 0.7962 $\pm$ \textcolor{gray!60}{0.006} & 0.9255 $\pm$ \textcolor{gray!60}{0.003} & 0.9955 $\pm$ \textcolor{gray!60}{0.000} & 0.6680 $\pm$ \textcolor{gray!60}{0.064} & 0.9299 $\pm$ \textcolor{gray!60}{0.006} & 0.9436 $\pm$ \textcolor{gray!60}{0.005} & 0.9666 $\pm$ \textcolor{gray!60}{0.002} & 0.9412 $\pm$ \textcolor{gray!60}{0.005} & 0.9992 $\pm$ \textcolor{gray!60}{0.001} \\
& BS-Q & 0.9163 $\pm$ \textcolor{gray!60}{0.003} & 0.9323 $\pm$ \textcolor{gray!60}{0.003} & 0.8579 $\pm$ \textcolor{gray!60}{0.004} & 0.7946 $\pm$ \textcolor{gray!60}{0.008} & 0.9258 $\pm$ \textcolor{gray!60}{0.004} & 0.9958 $\pm$ \textcolor{gray!60}{0.000} & 0.8394 $\pm$ \textcolor{gray!60}{0.115} & 0.9243 $\pm$ \textcolor{gray!60}{0.007} & 0.9449 $\pm$ \textcolor{gray!60}{0.004} & 0.9670 $\pm$ \textcolor{gray!60}{0.003} & 0.9428 $\pm$ \textcolor{gray!60}{0.002} & 0.9994 $\pm$ \textcolor{gray!60}{0.000} \\
& BS-CART & 0.9168 $\pm$ \textcolor{gray!60}{0.004} & 0.9306 $\pm$ \textcolor{gray!60}{0.004} & 0.8557 $\pm$ \textcolor{gray!60}{0.008} & 0.7974 $\pm$ \textcolor{gray!60}{0.006} & 0.9252 $\pm$ \textcolor{gray!60}{0.005} & \textbf{0.9959} $\pm$ \textcolor{gray!60}{0.001} & 0.8585 $\pm$ \textcolor{gray!60}{0.090} & 0.9263 $\pm$ \textcolor{gray!60}{0.005} & 0.9461 $\pm$ \textcolor{gray!60}{0.004} & 0.9669 $\pm$ \textcolor{gray!60}{0.002} & 0.9457 $\pm$ \textcolor{gray!60}{0.004} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& BS-LGBM & 0.9179 $\pm$ \textcolor{gray!60}{0.004} & 0.9324 $\pm$ \textcolor{gray!60}{0.004} & 0.8585 $\pm$ \textcolor{gray!60}{0.008} & 0.7956 $\pm$ \textcolor{gray!60}{0.006} & 0.9246 $\pm$ \textcolor{gray!60}{0.004} & 0.9957 $\pm$ \textcolor{gray!60}{0.000} & 0.7700 $\pm$ \textcolor{gray!60}{0.062} & 0.9259 $\pm$ \textcolor{gray!60}{0.006} & 0.9452 $\pm$ \textcolor{gray!60}{0.006} & 0.9669 $\pm$ \textcolor{gray!60}{0.002} & 0.9450 $\pm$ \textcolor{gray!60}{0.003} & 0.9995 $\pm$ \textcolor{gray!60}{0.000} \\
& BS-Grad-U & 0.9153 $\pm$ \textcolor{gray!60}{0.003} & 0.9332 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.8623} $\pm$ \textcolor{gray!60}{0.008} & 0.7983 $\pm$ \textcolor{gray!60}{0.007} & 0.9262 $\pm$ \textcolor{gray!60}{0.004} & 0.9943 $\pm$ \textcolor{gray!60}{0.001} & 0.8027 $\pm$ \textcolor{gray!60}{0.050} & 0.9271 $\pm$ \textcolor{gray!60}{0.008} & 0.9451 $\pm$ \textcolor{gray!60}{0.004} & 0.9675 $\pm$ \textcolor{gray!60}{0.001} & 0.9394 $\pm$ \textcolor{gray!60}{0.004} & 0.9988 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-U & 0.9162 $\pm$ \textcolor{gray!60}{0.003} & \textbf{0.9340} $\pm$ \textcolor{gray!60}{0.002} & 0.8587 $\pm$ \textcolor{gray!60}{0.008} & 0.7959 $\pm$ \textcolor{gray!60}{0.008} & \textbf{0.9269} $\pm$ \textcolor{gray!60}{0.004} & 0.9958 $\pm$ \textcolor{gray!60}{0.000} & 0.6739 $\pm$ \textcolor{gray!60}{0.080} & 0.9300 $\pm$ \textcolor{gray!60}{0.005} & 0.9402 $\pm$ \textcolor{gray!60}{0.010} & 0.9673 $\pm$ \textcolor{gray!60}{0.002} & 0.9393 $\pm$ \textcolor{gray!60}{0.006} & 0.9989 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-Q & 0.9158 $\pm$ \textcolor{gray!60}{0.003} & 0.9323 $\pm$ \textcolor{gray!60}{0.004} & 0.8561 $\pm$ \textcolor{gray!60}{0.011} & 0.7979 $\pm$ \textcolor{gray!60}{0.006} & 0.9259 $\pm$ \textcolor{gray!60}{0.004} & 0.9955 $\pm$ \textcolor{gray!60}{0.001} & 0.6793 $\pm$ \textcolor{gray!60}{0.069} & 0.9238 $\pm$ \textcolor{gray!60}{0.003} & 0.9413 $\pm$ \textcolor{gray!60}{0.008} & 0.9670 $\pm$ \textcolor{gray!60}{0.002} & 0.9403 $\pm$ \textcolor{gray!60}{0.001} & 0.9990 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-CART & 0.9163 $\pm$ \textcolor{gray!60}{0.004} & 0.9336 $\pm$ \textcolor{gray!60}{0.004} & 0.8593 $\pm$ \textcolor{gray!60}{0.011} & 0.7989 $\pm$ \textcolor{gray!60}{0.008} & 0.9258 $\pm$ \textcolor{gray!60}{0.003} & 0.9956 $\pm$ \textcolor{gray!60}{0.001} & 0.6840 $\pm$ \textcolor{gray!60}{0.077} & 0.9265 $\pm$ \textcolor{gray!60}{0.003} & 0.9433 $\pm$ \textcolor{gray!60}{0.005} & 0.9666 $\pm$ \textcolor{gray!60}{0.002} & 0.9436 $\pm$ \textcolor{gray!60}{0.005} & 0.9988 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-LGBM & 0.9166 $\pm$ \textcolor{gray!60}{0.003} & 0.9332 $\pm$ \textcolor{gray!60}{0.003} & 0.8594 $\pm$ \textcolor{gray!60}{0.010} & 0.7972 $\pm$ \textcolor{gray!60}{0.006} & 0.9267 $\pm$ \textcolor{gray!60}{0.004} & 0.9954 $\pm$ \textcolor{gray!60}{0.001} & 0.6516 $\pm$ \textcolor{gray!60}{0.051} & 0.9232 $\pm$ \textcolor{gray!60}{0.009} & 0.9444 $\pm$ \textcolor{gray!60}{0.005} & 0.9669 $\pm$ \textcolor{gray!60}{0.001} & 0.9421 $\pm$ \textcolor{gray!60}{0.003} & 0.9989 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-Grad-U & 0.9171 $\pm$ \textcolor{gray!60}{0.004} & 0.9333 $\pm$ \textcolor{gray!60}{0.004} & 0.8606 $\pm$ \textcolor{gray!60}{0.006} & \textbf{0.8006} $\pm$ \textcolor{gray!60}{0.006} & 0.9261 $\pm$ \textcolor{gray!60}{0.004} & 0.9953 $\pm$ \textcolor{gray!60}{0.000} & 0.6190 $\pm$ \textcolor{gray!60}{0.046} & \textbf{0.9306} $\pm$ \textcolor{gray!60}{0.010} & 0.9366 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.9680} $\pm$ \textcolor{gray!60}{0.001} & 0.9427 $\pm$ \textcolor{gray!60}{0.006} & 0.9977 $\pm$ \textcolor{gray!60}{0.002} \\
& MS-Grad-U & 0.9159 $\pm$ \textcolor{gray!60}{0.004} & 0.9300 $\pm$ \textcolor{gray!60}{0.004} & 0.8553 $\pm$ \textcolor{gray!60}{0.009} & 0.7924 $\pm$ \textcolor{gray!60}{0.006} & 0.9231 $\pm$ \textcolor{gray!60}{0.003} & 0.9941 $\pm$ \textcolor{gray!60}{0.001} & 0.7681 $\pm$ \textcolor{gray!60}{0.127} & 0.9246 $\pm$ \textcolor{gray!60}{0.004} & 0.9444 $\pm$ \textcolor{gray!60}{0.004} & 0.9659 $\pm$ \textcolor{gray!60}{0.001} & 0.9291 $\pm$ \textcolor{gray!60}{0.004} & 0.9992 $\pm$ \textcolor{gray!60}{0.000} \\
\bottomrule
\end{tabular}

==> (inline-4) <==
\begin{tabular}{l l c c c c c c c c c c c c}
\toprule
\textbf{Backbone} & \textbf{Method} & \textbf{AD} & \textbf{BA} & \textbf{CH} & \textbf{FI} & \textbf{MA} & \textbf{AQ} & \textbf{EEG} & \textbf{GT} & \textbf{IP} & \textbf{LS} & \textbf{LT} & \textbf{SH} \\
\midrule
\multirow{14}{*}{\textbf{MLP}}
& STD & 0.9017 $\pm$ \textcolor{gray!60}{0.004} & 0.8907 $\pm$ \textcolor{gray!60}{0.007} & 0.8425 $\pm$ \textcolor{gray!60}{0.011} & 0.7871 $\pm$ \textcolor{gray!60}{0.005} & 0.8857 $\pm$ \textcolor{gray!60}{0.006} & 0.9934 $\pm$ \textcolor{gray!60}{0.001} & 0.7758 $\pm$ \textcolor{gray!60}{0.054} & 0.9125 $\pm$ \textcolor{gray!60}{0.006} & 0.8999 $\pm$ \textcolor{gray!60}{0.006} & 0.9548 $\pm$ \textcolor{gray!60}{0.002} & 0.9199 $\pm$ \textcolor{gray!60}{0.004} & 0.9994 $\pm$ \textcolor{gray!60}{0.001} \\
& MinMax & 0.8910 $\pm$ \textcolor{gray!60}{0.004} & 0.8799 $\pm$ \textcolor{gray!60}{0.005} & 0.7566 $\pm$ \textcolor{gray!60}{0.017} & 0.7840 $\pm$ \textcolor{gray!60}{0.004} & 0.8714 $\pm$ \textcolor{gray!60}{0.006} & 0.9931 $\pm$ \textcolor{gray!60}{0.001} & 0.5800 $\pm$ \textcolor{gray!60}{0.013} & 0.8916 $\pm$ \textcolor{gray!60}{0.007} & 0.8993 $\pm$ \textcolor{gray!60}{0.006} & 0.9475 $\pm$ \textcolor{gray!60}{0.002} & 0.8945 $\pm$ \textcolor{gray!60}{0.004} & 0.9945 $\pm$ \textcolor{gray!60}{0.002} \\
& PLE & \textbf{0.9125} $\pm$ \textcolor{gray!60}{0.003} & 0.9069 $\pm$ \textcolor{gray!60}{0.003} & 0.8438 $\pm$ \textcolor{gray!60}{0.010} & 0.7959 $\pm$ \textcolor{gray!60}{0.004} & 0.9000 $\pm$ \textcolor{gray!60}{0.003} & \textbf{0.9961} $\pm$ \textcolor{gray!60}{0.001} & \textbf{0.9402} $\pm$ \textcolor{gray!60}{0.003} & 0.9192 $\pm$ \textcolor{gray!60}{0.003} & \textbf{0.9474} $\pm$ \textcolor{gray!60}{0.004} & 0.9602 $\pm$ \textcolor{gray!60}{0.001} & \textbf{0.9492} $\pm$ \textcolor{gray!60}{0.003} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& BS-U & 0.9066 $\pm$ \textcolor{gray!60}{0.003} & 0.9042 $\pm$ \textcolor{gray!60}{0.003} & 0.8449 $\pm$ \textcolor{gray!60}{0.010} & 0.7965 $\pm$ \textcolor{gray!60}{0.006} & 0.8986 $\pm$ \textcolor{gray!60}{0.005} & 0.9959 $\pm$ \textcolor{gray!60}{0.000} & 0.6683 $\pm$ \textcolor{gray!60}{0.036} & 0.9164 $\pm$ \textcolor{gray!60}{0.003} & 0.9415 $\pm$ \textcolor{gray!60}{0.003} & 0.9585 $\pm$ \textcolor{gray!60}{0.001} & 0.9362 $\pm$ \textcolor{gray!60}{0.003} & 0.9983 $\pm$ \textcolor{gray!60}{0.001} \\
& BS-Q & 0.9062 $\pm$ \textcolor{gray!60}{0.004} & 0.9047 $\pm$ \textcolor{gray!60}{0.003} & 0.8428 $\pm$ \textcolor{gray!60}{0.011} & 0.7947 $\pm$ \textcolor{gray!60}{0.007} & 0.8971 $\pm$ \textcolor{gray!60}{0.004} & 0.9955 $\pm$ \textcolor{gray!60}{0.001} & 0.9284 $\pm$ \textcolor{gray!60}{0.004} & 0.9192 $\pm$ \textcolor{gray!60}{0.004} & 0.9452 $\pm$ \textcolor{gray!60}{0.004} & 0.9590 $\pm$ \textcolor{gray!60}{0.001} & 0.9423 $\pm$ \textcolor{gray!60}{0.002} & 0.9998 $\pm$ \textcolor{gray!60}{0.000} \\
& BS-CART & 0.9097 $\pm$ \textcolor{gray!60}{0.003} & 0.9054 $\pm$ \textcolor{gray!60}{0.003} & 0.8442 $\pm$ \textcolor{gray!60}{0.010} & 0.7950 $\pm$ \textcolor{gray!60}{0.006} & 0.8999 $\pm$ \textcolor{gray!60}{0.004} & 0.9958 $\pm$ \textcolor{gray!60}{0.001} & 0.9218 $\pm$ \textcolor{gray!60}{0.004} & 0.9179 $\pm$ \textcolor{gray!60}{0.004} & 0.9458 $\pm$ \textcolor{gray!60}{0.003} & 0.9592 $\pm$ \textcolor{gray!60}{0.001} & 0.9437 $\pm$ \textcolor{gray!60}{0.003} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& BS-LGBM & 0.9076 $\pm$ \textcolor{gray!60}{0.003} & 0.9041 $\pm$ \textcolor{gray!60}{0.003} & 0.8422 $\pm$ \textcolor{gray!60}{0.011} & 0.7935 $\pm$ \textcolor{gray!60}{0.008} & 0.8979 $\pm$ \textcolor{gray!60}{0.004} & 0.9957 $\pm$ \textcolor{gray!60}{0.001} & 0.9233 $\pm$ \textcolor{gray!60}{0.006} & 0.9174 $\pm$ \textcolor{gray!60}{0.003} & 0.9463 $\pm$ \textcolor{gray!60}{0.004} & 0.9589 $\pm$ \textcolor{gray!60}{0.001} & 0.9429 $\pm$ \textcolor{gray!60}{0.002} & 0.9999 $\pm$ \textcolor{gray!60}{0.000} \\
& BS-Grad-U & 0.9111 $\pm$ \textcolor{gray!60}{0.003} & 0.9167 $\pm$ \textcolor{gray!60}{0.003} & \textbf{0.8559} $\pm$ \textcolor{gray!60}{0.013} & \textbf{0.7980} $\pm$ \textcolor{gray!60}{0.014} & \textbf{0.9113} $\pm$ \textcolor{gray!60}{0.003} & 0.9958 $\pm$ \textcolor{gray!60}{0.001} & 0.7568 $\pm$ \textcolor{gray!60}{0.100} & 0.9258 $\pm$ \textcolor{gray!60}{0.005} & 0.9434 $\pm$ \textcolor{gray!60}{0.003} & \textbf{0.9607} $\pm$ \textcolor{gray!60}{0.001} & 0.9279 $\pm$ \textcolor{gray!60}{0.003} & 0.9989 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-U & 0.9068 $\pm$ \textcolor{gray!60}{0.003} & 0.9032 $\pm$ \textcolor{gray!60}{0.003} & 0.8446 $\pm$ \textcolor{gray!60}{0.011} & 0.7968 $\pm$ \textcolor{gray!60}{0.004} & 0.8971 $\pm$ \textcolor{gray!60}{0.004} & 0.9959 $\pm$ \textcolor{gray!60}{0.001} & 0.6229 $\pm$ \textcolor{gray!60}{0.030} & 0.9186 $\pm$ \textcolor{gray!60}{0.003} & 0.9397 $\pm$ \textcolor{gray!60}{0.005} & 0.9577 $\pm$ \textcolor{gray!60}{0.001} & 0.9322 $\pm$ \textcolor{gray!60}{0.003} & 0.9981 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-Q & 0.9071 $\pm$ \textcolor{gray!60}{0.004} & 0.9048 $\pm$ \textcolor{gray!60}{0.002} & 0.8424 $\pm$ \textcolor{gray!60}{0.012} & 0.7962 $\pm$ \textcolor{gray!60}{0.005} & 0.8986 $\pm$ \textcolor{gray!60}{0.005} & 0.9959 $\pm$ \textcolor{gray!60}{0.000} & 0.8211 $\pm$ \textcolor{gray!60}{0.044} & 0.9237 $\pm$ \textcolor{gray!60}{0.003} & 0.9433 $\pm$ \textcolor{gray!60}{0.005} & 0.9580 $\pm$ \textcolor{gray!60}{0.001} & 0.9389 $\pm$ \textcolor{gray!60}{0.003} & 0.9993 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-CART & 0.9085 $\pm$ \textcolor{gray!60}{0.003} & 0.9039 $\pm$ \textcolor{gray!60}{0.003} & 0.8445 $\pm$ \textcolor{gray!60}{0.011} & 0.7951 $\pm$ \textcolor{gray!60}{0.005} & 0.8986 $\pm$ \textcolor{gray!60}{0.004} & 0.9960 $\pm$ \textcolor{gray!60}{0.001} & 0.8099 $\pm$ \textcolor{gray!60}{0.045} & 0.9194 $\pm$ \textcolor{gray!60}{0.005} & 0.9430 $\pm$ \textcolor{gray!60}{0.003} & 0.9588 $\pm$ \textcolor{gray!60}{0.001} & 0.9378 $\pm$ \textcolor{gray!60}{0.003} & 0.9998 $\pm$ \textcolor{gray!60}{0.000} \\
& IS-LGBM & 0.9075 $\pm$ \textcolor{gray!60}{0.003} & 0.9043 $\pm$ \textcolor{gray!60}{0.003} & 0.8422 $\pm$ \textcolor{gray!60}{0.013} & 0.7956 $\pm$ \textcolor{gray!60}{0.005} & 0.8993 $\pm$ \textcolor{gray!60}{0.005} & \textbf{0.9961} $\pm$ \textcolor{gray!60}{0.000} & 0.8159 $\pm$ \textcolor{gray!60}{0.045} & 0.9226 $\pm$ \textcolor{gray!60}{0.004} & 0.9437 $\pm$ \textcolor{gray!60}{0.003} & 0.9579 $\pm$ \textcolor{gray!60}{0.001} & 0.9391 $\pm$ \textcolor{gray!60}{0.002} & 0.9997 $\pm$ \textcolor{gray!60}{0.000} \\
& IS-Grad-U & 0.9107 $\pm$ \textcolor{gray!60}{0.003} & 0.9163 $\pm$ \textcolor{gray!60}{0.002} & 0.8551 $\pm$ \textcolor{gray!60}{0.010} & 0.7960 $\pm$ \textcolor{gray!60}{0.004} & 0.9100 $\pm$ \textcolor{gray!60}{0.006} & 0.9951 $\pm$ \textcolor{gray!60}{0.001} & 0.6561 $\pm$ \textcolor{gray!60}{0.087} & \textbf{0.9285} $\pm$ \textcolor{gray!60}{0.005} & 0.9386 $\pm$ \textcolor{gray!60}{0.002} & 0.9600 $\pm$ \textcolor{gray!60}{0.001} & 0.9329 $\pm$ \textcolor{gray!60}{0.003} & 0.9988 $\pm$ \textcolor{gray!60}{0.001} \\
& MS-Grad-U & 0.9101 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.9173} $\pm$ \textcolor{gray!60}{0.003} & 0.8442 $\pm$ \textcolor{gray!60}{0.012} & 0.7927 $\pm$ \textcolor{gray!60}{0.009} & 0.9099 $\pm$ \textcolor{gray!60}{0.004} & 0.9955 $\pm$ \textcolor{gray!60}{0.000} & 0.7291 $\pm$ \textcolor{gray!60}{0.106} & 0.9284 $\pm$ \textcolor{gray!60}{0.005} & 0.9468 $\pm$ \textcolor{gray!60}{0.003} & 0.9579 $\pm$ \textcolor{gray!60}{0.001} & 0.9261 $\pm$ \textcolor{gray!60}{0.004} & 0.9992 $\pm$ \textcolor{gray!60}{0.001} \\
\midrule
\multirow{14}{*}{\textbf{RESNET}}
& STD & 0.9054 $\pm$ \textcolor{gray!60}{0.004} & 0.9008 $\pm$ \textcolor{gray!60}{0.004} & 0.8537 $\pm$ \textcolor{gray!60}{0.010} & 0.7904 $\pm$ \textcolor{gray!60}{0.005} & 0.8939 $\pm$ \textcolor{gray!60}{0.004} & 0.9953 $\pm$ \textcolor{gray!60}{0.001} & 0.7914 $\pm$ \textcolor{gray!60}{0.107} & 0.9230 $\pm$ \textcolor{gray!60}{0.005} & 0.9152 $\pm$ \textcolor{gray!60}{0.009} & 0.9617 $\pm$ \textcolor{gray!60}{0.001} & 0.9315 $\pm$ \textcolor{gray!60}{0.004} & 0.9988 $\pm$ \textcolor{gray!60}{0.001} \\
& MinMax & 0.9017 $\pm$ \textcolor{gray!60}{0.004} & 0.8925 $\pm$ \textcolor{gray!60}{0.003} & 0.8522 $\pm$ \textcolor{gray!60}{0.015} & 0.7906 $\pm$ \textcolor{gray!60}{0.004} & 0.8815 $\pm$ \textcolor{gray!60}{0.007} & 0.9951 $\pm$ \textcolor{gray!60}{0.001} & 0.8461 $\pm$ \textcolor{gray!60}{0.057} & 0.9226 $\pm$ \textcolor{gray!60}{0.004} & 0.9206 $\pm$ \textcolor{gray!60}{0.014} & 0.9619 $\pm$ \textcolor{gray!60}{0.001} & 0.9243 $\pm$ \textcolor{gray!60}{0.005} & 0.9997 $\pm$ \textcolor{gray!60}{0.000} \\
& PLE & \textbf{0.9154} $\pm$ \textcolor{gray!60}{0.003} & 0.9159 $\pm$ \textcolor{gray!60}{0.002} & 0.8485 $\pm$ \textcolor{gray!60}{0.011} & 0.7957 $\pm$ \textcolor{gray!60}{0.007} & 0.9083 $\pm$ \textcolor{gray!60}{0.004} & 0.9961 $\pm$ \textcolor{gray!60}{0.001} & \textbf{0.9886} $\pm$ \textcolor{gray!60}{0.001} & 0.9302 $\pm$ \textcolor{gray!60}{0.006} & 0.9462 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.9630} $\pm$ \textcolor{gray!60}{0.002} & \textbf{0.9590} $\pm$ \textcolor{gray!60}{0.002} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& BS-U & 0.9098 $\pm$ \textcolor{gray!60}{0.003} & 0.9158 $\pm$ \textcolor{gray!60}{0.004} & 0.8571 $\pm$ \textcolor{gray!60}{0.012} & 0.7964 $\pm$ \textcolor{gray!60}{0.007} & 0.9088 $\pm$ \textcolor{gray!60}{0.006} & 0.9962 $\pm$ \textcolor{gray!60}{0.001} & 0.9467 $\pm$ \textcolor{gray!60}{0.032} & 0.9293 $\pm$ \textcolor{gray!60}{0.006} & 0.9428 $\pm$ \textcolor{gray!60}{0.003} & 0.9613 $\pm$ \textcolor{gray!60}{0.000} & 0.9499 $\pm$ \textcolor{gray!60}{0.002} & 0.9995 $\pm$ \textcolor{gray!60}{0.001} \\
& BS-Q & 0.9096 $\pm$ \textcolor{gray!60}{0.003} & 0.9143 $\pm$ \textcolor{gray!60}{0.004} & 0.8560 $\pm$ \textcolor{gray!60}{0.012} & 0.7943 $\pm$ \textcolor{gray!60}{0.008} & 0.9067 $\pm$ \textcolor{gray!60}{0.005} & 0.9955 $\pm$ \textcolor{gray!60}{0.001} & 0.9766 $\pm$ \textcolor{gray!60}{0.004} & 0.9275 $\pm$ \textcolor{gray!60}{0.005} & 0.9453 $\pm$ \textcolor{gray!60}{0.004} & 0.9615 $\pm$ \textcolor{gray!60}{0.001} & 0.9503 $\pm$ \textcolor{gray!60}{0.001} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& BS-CART & 0.9121 $\pm$ \textcolor{gray!60}{0.003} & 0.9160 $\pm$ \textcolor{gray!60}{0.003} & \textbf{0.8573} $\pm$ \textcolor{gray!60}{0.011} & 0.7943 $\pm$ \textcolor{gray!60}{0.007} & 0.9072 $\pm$ \textcolor{gray!60}{0.005} & 0.9962 $\pm$ \textcolor{gray!60}{0.000} & 0.9711 $\pm$ \textcolor{gray!60}{0.004} & 0.9279 $\pm$ \textcolor{gray!60}{0.005} & 0.9455 $\pm$ \textcolor{gray!60}{0.004} & 0.9619 $\pm$ \textcolor{gray!60}{0.002} & 0.9527 $\pm$ \textcolor{gray!60}{0.001} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& BS-LGBM & 0.9101 $\pm$ \textcolor{gray!60}{0.003} & 0.9131 $\pm$ \textcolor{gray!60}{0.003} & 0.8548 $\pm$ \textcolor{gray!60}{0.011} & 0.7919 $\pm$ \textcolor{gray!60}{0.009} & 0.9065 $\pm$ \textcolor{gray!60}{0.004} & 0.9957 $\pm$ \textcolor{gray!60}{0.001} & 0.9728 $\pm$ \textcolor{gray!60}{0.006} & 0.9258 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.9465} $\pm$ \textcolor{gray!60}{0.004} & 0.9611 $\pm$ \textcolor{gray!60}{0.002} & 0.9506 $\pm$ \textcolor{gray!60}{0.003} & 0.9998 $\pm$ \textcolor{gray!60}{0.000} \\
& BS-Grad-U & 0.9112 $\pm$ \textcolor{gray!60}{0.003} & 0.9155 $\pm$ \textcolor{gray!60}{0.003} & 0.8433 $\pm$ \textcolor{gray!60}{0.010} & 0.7834 $\pm$ \textcolor{gray!60}{0.008} & 0.9095 $\pm$ \textcolor{gray!60}{0.005} & 0.9955 $\pm$ \textcolor{gray!60}{0.001} & 0.9692 $\pm$ \textcolor{gray!60}{0.031} & 0.9284 $\pm$ \textcolor{gray!60}{0.005} & 0.9406 $\pm$ \textcolor{gray!60}{0.003} & 0.9606 $\pm$ \textcolor{gray!60}{0.001} & 0.9469 $\pm$ \textcolor{gray!60}{0.002} & 0.9996 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-U & 0.9101 $\pm$ \textcolor{gray!60}{0.003} & 0.9160 $\pm$ \textcolor{gray!60}{0.004} & 0.8566 $\pm$ \textcolor{gray!60}{0.011} & \textbf{0.7985} $\pm$ \textcolor{gray!60}{0.005} & 0.9078 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.9966} $\pm$ \textcolor{gray!60}{0.001} & 0.9067 $\pm$ \textcolor{gray!60}{0.034} & 0.9344 $\pm$ \textcolor{gray!60}{0.004} & 0.9408 $\pm$ \textcolor{gray!60}{0.002} & 0.9612 $\pm$ \textcolor{gray!60}{0.001} & 0.9475 $\pm$ \textcolor{gray!60}{0.002} & 0.9993 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-Q & 0.9098 $\pm$ \textcolor{gray!60}{0.004} & 0.9144 $\pm$ \textcolor{gray!60}{0.003} & 0.8526 $\pm$ \textcolor{gray!60}{0.012} & 0.7952 $\pm$ \textcolor{gray!60}{0.009} & 0.9068 $\pm$ \textcolor{gray!60}{0.005} & 0.9963 $\pm$ \textcolor{gray!60}{0.000} & 0.9302 $\pm$ \textcolor{gray!60}{0.030} & 0.9348 $\pm$ \textcolor{gray!60}{0.005} & 0.9444 $\pm$ \textcolor{gray!60}{0.003} & 0.9609 $\pm$ \textcolor{gray!60}{0.001} & 0.9475 $\pm$ \textcolor{gray!60}{0.003} & 0.9998 $\pm$ \textcolor{gray!60}{0.000} \\
& IS-CART & 0.9113 $\pm$ \textcolor{gray!60}{0.003} & 0.9173 $\pm$ \textcolor{gray!60}{0.003} & 0.8528 $\pm$ \textcolor{gray!60}{0.012} & 0.7951 $\pm$ \textcolor{gray!60}{0.008} & 0.9088 $\pm$ \textcolor{gray!60}{0.005} & 0.9965 $\pm$ \textcolor{gray!60}{0.001} & 0.9343 $\pm$ \textcolor{gray!60}{0.028} & 0.9329 $\pm$ \textcolor{gray!60}{0.007} & 0.9453 $\pm$ \textcolor{gray!60}{0.004} & 0.9615 $\pm$ \textcolor{gray!60}{0.002} & 0.9479 $\pm$ \textcolor{gray!60}{0.003} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& IS-LGBM & 0.9100 $\pm$ \textcolor{gray!60}{0.004} & 0.9159 $\pm$ \textcolor{gray!60}{0.001} & 0.8517 $\pm$ \textcolor{gray!60}{0.011} & 0.7936 $\pm$ \textcolor{gray!60}{0.008} & 0.9063 $\pm$ \textcolor{gray!60}{0.006} & 0.9962 $\pm$ \textcolor{gray!60}{0.000} & 0.9291 $\pm$ \textcolor{gray!60}{0.033} & \textbf{0.9358} $\pm$ \textcolor{gray!60}{0.002} & 0.9453 $\pm$ \textcolor{gray!60}{0.004} & 0.9605 $\pm$ \textcolor{gray!60}{0.001} & 0.9478 $\pm$ \textcolor{gray!60}{0.002} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& IS-Grad-U & 0.9096 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.9242} $\pm$ \textcolor{gray!60}{0.003} & 0.8527 $\pm$ \textcolor{gray!60}{0.011} & 0.7862 $\pm$ \textcolor{gray!60}{0.012} & 0.9111 $\pm$ \textcolor{gray!60}{0.006} & 0.9952 $\pm$ \textcolor{gray!60}{0.001} & 0.7376 $\pm$ \textcolor{gray!60}{0.098} & 0.9346 $\pm$ \textcolor{gray!60}{0.005} & 0.9343 $\pm$ \textcolor{gray!60}{0.004} & 0.9610 $\pm$ \textcolor{gray!60}{0.002} & 0.9425 $\pm$ \textcolor{gray!60}{0.003} & 0.9995 $\pm$ \textcolor{gray!60}{0.001} \\
& MS-Grad-U & 0.9093 $\pm$ \textcolor{gray!60}{0.003} & 0.9235 $\pm$ \textcolor{gray!60}{0.003} & 0.8412 $\pm$ \textcolor{gray!60}{0.014} & 0.7843 $\pm$ \textcolor{gray!60}{0.009} & \textbf{0.9130} $\pm$ \textcolor{gray!60}{0.005} & 0.9940 $\pm$ \textcolor{gray!60}{0.001} & 0.6962 $\pm$ \textcolor{gray!60}{0.101} & 0.9264 $\pm$ \textcolor{gray!60}{0.005} & 0.9457 $\pm$ \textcolor{gray!60}{0.002} & 0.9562 $\pm$ \textcolor{gray!60}{0.001} & 0.9381 $\pm$ \textcolor{gray!60}{0.003} & 0.9993 $\pm$ \textcolor{gray!60}{0.001} \\
\midrule
\multirow{14}{*}{\textbf{FTT}}
& STD & 0.9152 $\pm$ \textcolor{gray!60}{0.003} & 0.9294 $\pm$ \textcolor{gray!60}{0.004} & 0.8540 $\pm$ \textcolor{gray!60}{0.011} & 0.7909 $\pm$ \textcolor{gray!60}{0.006} & 0.9215 $\pm$ \textcolor{gray!60}{0.004} & 0.9952 $\pm$ \textcolor{gray!60}{0.001} & \textbf{0.9715} $\pm$ \textcolor{gray!60}{0.011} & 0.9234 $\pm$ \textcolor{gray!60}{0.005} & 0.9073 $\pm$ \textcolor{gray!60}{0.013} & 0.9663 $\pm$ \textcolor{gray!60}{0.001} & 0.9324 $\pm$ \textcolor{gray!60}{0.008} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& MinMax & 0.9147 $\pm$ \textcolor{gray!60}{0.004} & 0.9293 $\pm$ \textcolor{gray!60}{0.004} & 0.8565 $\pm$ \textcolor{gray!60}{0.011} & 0.7952 $\pm$ \textcolor{gray!60}{0.007} & 0.9229 $\pm$ \textcolor{gray!60}{0.003} & 0.9938 $\pm$ \textcolor{gray!60}{0.002} & 0.5766 $\pm$ \textcolor{gray!60}{0.035} & 0.9257 $\pm$ \textcolor{gray!60}{0.004} & 0.9181 $\pm$ \textcolor{gray!60}{0.020} & 0.9666 $\pm$ \textcolor{gray!60}{0.002} & 0.9250 $\pm$ \textcolor{gray!60}{0.006} & 0.9989 $\pm$ \textcolor{gray!60}{0.001} \\
& PLE & \textbf{0.9254} $\pm$ \textcolor{gray!60}{0.003} & 0.9319 $\pm$ \textcolor{gray!60}{0.004} & 0.8573 $\pm$ \textcolor{gray!60}{0.006} & 0.7950 $\pm$ \textcolor{gray!60}{0.006} & 0.9269 $\pm$ \textcolor{gray!60}{0.004} & 0.9956 $\pm$ \textcolor{gray!60}{0.001} & 0.9711 $\pm$ \textcolor{gray!60}{0.009} & 0.9172 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.9473} $\pm$ \textcolor{gray!60}{0.003} & 0.9677 $\pm$ \textcolor{gray!60}{0.002} & \textbf{0.9598} $\pm$ \textcolor{gray!60}{0.006} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& BS-U & 0.9192 $\pm$ \textcolor{gray!60}{0.004} & 0.9328 $\pm$ \textcolor{gray!60}{0.005} & 0.8525 $\pm$ \textcolor{gray!60}{0.011} & 0.7955 $\pm$ \textcolor{gray!60}{0.007} & \textbf{0.9281} $\pm$ \textcolor{gray!60}{0.004} & 0.9959 $\pm$ \textcolor{gray!60}{0.001} & 0.7556 $\pm$ \textcolor{gray!60}{0.087} & 0.9142 $\pm$ \textcolor{gray!60}{0.002} & 0.9400 $\pm$ \textcolor{gray!60}{0.005} & 0.9664 $\pm$ \textcolor{gray!60}{0.003} & 0.9389 $\pm$ \textcolor{gray!60}{0.002} & 0.9997 $\pm$ \textcolor{gray!60}{0.001} \\
& BS-Q & 0.9160 $\pm$ \textcolor{gray!60}{0.003} & 0.9308 $\pm$ \textcolor{gray!60}{0.006} & 0.8530 $\pm$ \textcolor{gray!60}{0.013} & 0.7947 $\pm$ \textcolor{gray!60}{0.006} & 0.9224 $\pm$ \textcolor{gray!60}{0.005} & 0.9954 $\pm$ \textcolor{gray!60}{0.001} & 0.9436 $\pm$ \textcolor{gray!60}{0.008} & 0.9199 $\pm$ \textcolor{gray!60}{0.006} & 0.9441 $\pm$ \textcolor{gray!60}{0.004} & 0.9660 $\pm$ \textcolor{gray!60}{0.001} & 0.9433 $\pm$ \textcolor{gray!60}{0.003} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& BS-CART & 0.9189 $\pm$ \textcolor{gray!60}{0.003} & 0.9324 $\pm$ \textcolor{gray!60}{0.002} & 0.8543 $\pm$ \textcolor{gray!60}{0.011} & 0.7931 $\pm$ \textcolor{gray!60}{0.006} & 0.9257 $\pm$ \textcolor{gray!60}{0.005} & 0.9954 $\pm$ \textcolor{gray!60}{0.001} & 0.9429 $\pm$ \textcolor{gray!60}{0.009} & 0.9162 $\pm$ \textcolor{gray!60}{0.005} & 0.9440 $\pm$ \textcolor{gray!60}{0.006} & 0.9662 $\pm$ \textcolor{gray!60}{0.001} & 0.9484 $\pm$ \textcolor{gray!60}{0.004} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& BS-LGBM & 0.9180 $\pm$ \textcolor{gray!60}{0.003} & 0.9319 $\pm$ \textcolor{gray!60}{0.004} & 0.8556 $\pm$ \textcolor{gray!60}{0.013} & 0.7951 $\pm$ \textcolor{gray!60}{0.006} & 0.9231 $\pm$ \textcolor{gray!60}{0.004} & 0.9958 $\pm$ \textcolor{gray!60}{0.000} & 0.9404 $\pm$ \textcolor{gray!60}{0.004} & 0.9160 $\pm$ \textcolor{gray!60}{0.007} & 0.9428 $\pm$ \textcolor{gray!60}{0.005} & 0.9669 $\pm$ \textcolor{gray!60}{0.001} & 0.9435 $\pm$ \textcolor{gray!60}{0.005} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& BS-Grad-U & 0.9205 $\pm$ \textcolor{gray!60}{0.003} & 0.9297 $\pm$ \textcolor{gray!60}{0.003} & 0.8512 $\pm$ \textcolor{gray!60}{0.009} & 0.7946 $\pm$ \textcolor{gray!60}{0.009} & 0.9266 $\pm$ \textcolor{gray!60}{0.005} & 0.9954 $\pm$ \textcolor{gray!60}{0.001} & 0.7986 $\pm$ \textcolor{gray!60}{0.151} & 0.9250 $\pm$ \textcolor{gray!60}{0.005} & 0.9445 $\pm$ \textcolor{gray!60}{0.005} & 0.9674 $\pm$ \textcolor{gray!60}{0.001} & 0.9338 $\pm$ \textcolor{gray!60}{0.004} & 0.9986 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-U & 0.9176 $\pm$ \textcolor{gray!60}{0.004} & 0.9334 $\pm$ \textcolor{gray!60}{0.003} & 0.8572 $\pm$ \textcolor{gray!60}{0.007} & 0.7974 $\pm$ \textcolor{gray!60}{0.006} & 0.9279 $\pm$ \textcolor{gray!60}{0.004} & 0.9959 $\pm$ \textcolor{gray!60}{0.000} & 0.7335 $\pm$ \textcolor{gray!60}{0.054} & 0.9213 $\pm$ \textcolor{gray!60}{0.007} & 0.9436 $\pm$ \textcolor{gray!60}{0.004} & 0.9676 $\pm$ \textcolor{gray!60}{0.002} & 0.9453 $\pm$ \textcolor{gray!60}{0.004} & 0.9996 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-Q & 0.9194 $\pm$ \textcolor{gray!60}{0.003} & \textbf{0.9339} $\pm$ \textcolor{gray!60}{0.003} & 0.8538 $\pm$ \textcolor{gray!60}{0.005} & 0.7967 $\pm$ \textcolor{gray!60}{0.006} & 0.9253 $\pm$ \textcolor{gray!60}{0.005} & 0.9958 $\pm$ \textcolor{gray!60}{0.000} & 0.8895 $\pm$ \textcolor{gray!60}{0.048} & 0.9226 $\pm$ \textcolor{gray!60}{0.006} & 0.9431 $\pm$ \textcolor{gray!60}{0.008} & 0.9676 $\pm$ \textcolor{gray!60}{0.002} & 0.9441 $\pm$ \textcolor{gray!60}{0.002} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& IS-CART & 0.9203 $\pm$ \textcolor{gray!60}{0.003} & 0.9323 $\pm$ \textcolor{gray!60}{0.003} & 0.8567 $\pm$ \textcolor{gray!60}{0.009} & 0.7956 $\pm$ \textcolor{gray!60}{0.005} & 0.9264 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.9961} $\pm$ \textcolor{gray!60}{0.001} & 0.8665 $\pm$ \textcolor{gray!60}{0.050} & 0.9245 $\pm$ \textcolor{gray!60}{0.005} & 0.9453 $\pm$ \textcolor{gray!60}{0.005} & 0.9679 $\pm$ \textcolor{gray!60}{0.002} & 0.9455 $\pm$ \textcolor{gray!60}{0.004} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& IS-LGBM & 0.9197 $\pm$ \textcolor{gray!60}{0.003} & 0.9335 $\pm$ \textcolor{gray!60}{0.002} & 0.8543 $\pm$ \textcolor{gray!60}{0.013} & 0.7941 $\pm$ \textcolor{gray!60}{0.009} & 0.9257 $\pm$ \textcolor{gray!60}{0.004} & 0.9957 $\pm$ \textcolor{gray!60}{0.001} & 0.8599 $\pm$ \textcolor{gray!60}{0.045} & \textbf{0.9271} $\pm$ \textcolor{gray!60}{0.004} & 0.9440 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.9684} $\pm$ \textcolor{gray!60}{0.001} & 0.9463 $\pm$ \textcolor{gray!60}{0.003} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& IS-Grad-U & 0.9194 $\pm$ \textcolor{gray!60}{0.002} & 0.9324 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.8616} $\pm$ \textcolor{gray!60}{0.009} & \textbf{0.7997} $\pm$ \textcolor{gray!60}{0.009} & 0.9256 $\pm$ \textcolor{gray!60}{0.004} & 0.9960 $\pm$ \textcolor{gray!60}{0.001} & 0.8414 $\pm$ \textcolor{gray!60}{0.122} & 0.9254 $\pm$ \textcolor{gray!60}{0.006} & 0.9459 $\pm$ \textcolor{gray!60}{0.003} & \textbf{0.9684} $\pm$ \textcolor{gray!60}{0.001} & 0.9420 $\pm$ \textcolor{gray!60}{0.003} & 0.9996 $\pm$ \textcolor{gray!60}{0.001} \\
& MS-Grad-U & 0.9181 $\pm$ \textcolor{gray!60}{0.003} & 0.9294 $\pm$ \textcolor{gray!60}{0.006} & 0.8519 $\pm$ \textcolor{gray!60}{0.010} & 0.7943 $\pm$ \textcolor{gray!60}{0.007} & 0.9234 $\pm$ \textcolor{gray!60}{0.004} & 0.9948 $\pm$ \textcolor{gray!60}{0.001} & 0.8366 $\pm$ \textcolor{gray!60}{0.081} & 0.9205 $\pm$ \textcolor{gray!60}{0.004} & 0.9451 $\pm$ \textcolor{gray!60}{0.005} & 0.9639 $\pm$ \textcolor{gray!60}{0.001} & 0.9367 $\pm$ \textcolor{gray!60}{0.004} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
\midrule
\bottomrule
\end{tabular}

==> (inline-5) <==
\begin{tabular}{l l c c c c c c c c c c c c}
\toprule
\textbf{Backbone} & \textbf{Method} & \textbf{AD} & \textbf{BA} & \textbf{CH} & \textbf{FI} & \textbf{MA} & \textbf{AQ} & \textbf{EEG} & \textbf{GT} & \textbf{IP} & \textbf{LS} & \textbf{LT} & \textbf{SH} \\
\midrule
\multirow{14}{*}{\textbf{MLP}}
& STD & 0.9017 $\pm$ \textcolor{gray!60}{0.004} & 0.8907 $\pm$ \textcolor{gray!60}{0.007} & 0.8425 $\pm$ \textcolor{gray!60}{0.011} & 0.7871 $\pm$ \textcolor{gray!60}{0.005} & 0.8857 $\pm$ \textcolor{gray!60}{0.006} & 0.9934 $\pm$ \textcolor{gray!60}{0.001} & 0.7758 $\pm$ \textcolor{gray!60}{0.054} & 0.9125 $\pm$ \textcolor{gray!60}{0.006} & 0.8999 $\pm$ \textcolor{gray!60}{0.006} & 0.9548 $\pm$ \textcolor{gray!60}{0.002} & 0.9199 $\pm$ \textcolor{gray!60}{0.004} & 0.9994 $\pm$ \textcolor{gray!60}{0.001} \\
& MinMax & 0.8910 $\pm$ \textcolor{gray!60}{0.004} & 0.8799 $\pm$ \textcolor{gray!60}{0.005} & 0.7566 $\pm$ \textcolor{gray!60}{0.017} & 0.7840 $\pm$ \textcolor{gray!60}{0.004} & 0.8714 $\pm$ \textcolor{gray!60}{0.006} & 0.9931 $\pm$ \textcolor{gray!60}{0.001} & 0.5800 $\pm$ \textcolor{gray!60}{0.013} & 0.8916 $\pm$ \textcolor{gray!60}{0.007} & 0.8993 $\pm$ \textcolor{gray!60}{0.006} & 0.9475 $\pm$ \textcolor{gray!60}{0.002} & 0.8945 $\pm$ \textcolor{gray!60}{0.004} & 0.9945 $\pm$ \textcolor{gray!60}{0.002} \\
& PLE & \textbf{0.9135} $\pm$ \textcolor{gray!60}{0.005} & 0.9073 $\pm$ \textcolor{gray!60}{0.005} & 0.8436 $\pm$ \textcolor{gray!60}{0.009} & \textbf{0.7971} $\pm$ \textcolor{gray!60}{0.009} & 0.9015 $\pm$ \textcolor{gray!60}{0.006} & 0.9957 $\pm$ \textcolor{gray!60}{0.000} & \textbf{0.9401} $\pm$ \textcolor{gray!60}{0.004} & 0.9175 $\pm$ \textcolor{gray!60}{0.003} & 0.9467 $\pm$ \textcolor{gray!60}{0.003} & \textbf{0.9615} $\pm$ \textcolor{gray!60}{0.002} & \textbf{0.9559} $\pm$ \textcolor{gray!60}{0.003} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& BS-U & 0.9077 $\pm$ \textcolor{gray!60}{0.005} & 0.9054 $\pm$ \textcolor{gray!60}{0.004} & 0.8431 $\pm$ \textcolor{gray!60}{0.010} & 0.7961 $\pm$ \textcolor{gray!60}{0.008} & 0.9003 $\pm$ \textcolor{gray!60}{0.007} & 0.9954 $\pm$ \textcolor{gray!60}{0.000} & 0.7457 $\pm$ \textcolor{gray!60}{0.051} & 0.9117 $\pm$ \textcolor{gray!60}{0.003} & 0.9435 $\pm$ \textcolor{gray!60}{0.002} & 0.9584 $\pm$ \textcolor{gray!60}{0.001} & 0.9440 $\pm$ \textcolor{gray!60}{0.003} & 0.9994 $\pm$ \textcolor{gray!60}{0.000} \\
& BS-Q & 0.9092 $\pm$ \textcolor{gray!60}{0.006} & 0.9043 $\pm$ \textcolor{gray!60}{0.005} & 0.8422 $\pm$ \textcolor{gray!60}{0.009} & 0.7959 $\pm$ \textcolor{gray!60}{0.008} & 0.8983 $\pm$ \textcolor{gray!60}{0.008} & 0.9948 $\pm$ \textcolor{gray!60}{0.001} & 0.9237 $\pm$ \textcolor{gray!60}{0.002} & 0.9091 $\pm$ \textcolor{gray!60}{0.004} & 0.9434 $\pm$ \textcolor{gray!60}{0.003} & 0.9596 $\pm$ \textcolor{gray!60}{0.002} & 0.9469 $\pm$ \textcolor{gray!60}{0.002} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& BS-CART & 0.9100 $\pm$ \textcolor{gray!60}{0.006} & 0.9017 $\pm$ \textcolor{gray!60}{0.004} & 0.8416 $\pm$ \textcolor{gray!60}{0.008} & 0.7962 $\pm$ \textcolor{gray!60}{0.008} & 0.8964 $\pm$ \textcolor{gray!60}{0.007} & 0.9948 $\pm$ \textcolor{gray!60}{0.000} & 0.9154 $\pm$ \textcolor{gray!60}{0.003} & 0.9118 $\pm$ \textcolor{gray!60}{0.005} & 0.9428 $\pm$ \textcolor{gray!60}{0.004} & 0.9606 $\pm$ \textcolor{gray!60}{0.001} & 0.9501 $\pm$ \textcolor{gray!60}{0.004} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& BS-LGBM & 0.9082 $\pm$ \textcolor{gray!60}{0.005} & 0.9038 $\pm$ \textcolor{gray!60}{0.004} & 0.8424 $\pm$ \textcolor{gray!60}{0.009} & 0.7944 $\pm$ \textcolor{gray!60}{0.008} & 0.8973 $\pm$ \textcolor{gray!60}{0.007} & 0.9945 $\pm$ \textcolor{gray!60}{0.001} & 0.9202 $\pm$ \textcolor{gray!60}{0.002} & 0.9109 $\pm$ \textcolor{gray!60}{0.003} & 0.9440 $\pm$ \textcolor{gray!60}{0.003} & 0.9598 $\pm$ \textcolor{gray!60}{0.001} & 0.9472 $\pm$ \textcolor{gray!60}{0.002} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& BS-Grad-U & 0.9119 $\pm$ \textcolor{gray!60}{0.004} & 0.9158 $\pm$ \textcolor{gray!60}{0.005} & 0.8515 $\pm$ \textcolor{gray!60}{0.012} & 0.7946 $\pm$ \textcolor{gray!60}{0.009} & 0.9078 $\pm$ \textcolor{gray!60}{0.006} & 0.9955 $\pm$ \textcolor{gray!60}{0.001} & 0.8495 $\pm$ \textcolor{gray!60}{0.081} & 0.9224 $\pm$ \textcolor{gray!60}{0.004} & 0.9455 $\pm$ \textcolor{gray!60}{0.003} & 0.9598 $\pm$ \textcolor{gray!60}{0.001} & 0.9363 $\pm$ \textcolor{gray!60}{0.004} & 0.9996 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-U & 0.9059 $\pm$ \textcolor{gray!60}{0.006} & 0.9060 $\pm$ \textcolor{gray!60}{0.004} & 0.8452 $\pm$ \textcolor{gray!60}{0.008} & 0.7966 $\pm$ \textcolor{gray!60}{0.008} & 0.9002 $\pm$ \textcolor{gray!60}{0.007} & 0.9959 $\pm$ \textcolor{gray!60}{0.000} & 0.6470 $\pm$ \textcolor{gray!60}{0.031} & 0.9173 $\pm$ \textcolor{gray!60}{0.004} & 0.9426 $\pm$ \textcolor{gray!60}{0.001} & 0.9583 $\pm$ \textcolor{gray!60}{0.001} & 0.9396 $\pm$ \textcolor{gray!60}{0.003} & 0.9983 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-Q & 0.9064 $\pm$ \textcolor{gray!60}{0.005} & 0.9060 $\pm$ \textcolor{gray!60}{0.003} & 0.8441 $\pm$ \textcolor{gray!60}{0.008} & 0.7963 $\pm$ \textcolor{gray!60}{0.009} & 0.9019 $\pm$ \textcolor{gray!60}{0.006} & 0.9960 $\pm$ \textcolor{gray!60}{0.000} & 0.8332 $\pm$ \textcolor{gray!60}{0.047} & 0.9233 $\pm$ \textcolor{gray!60}{0.003} & 0.9433 $\pm$ \textcolor{gray!60}{0.004} & 0.9588 $\pm$ \textcolor{gray!60}{0.001} & 0.9443 $\pm$ \textcolor{gray!60}{0.003} & 0.9997 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-CART & 0.9077 $\pm$ \textcolor{gray!60}{0.006} & 0.9054 $\pm$ \textcolor{gray!60}{0.005} & 0.8438 $\pm$ \textcolor{gray!60}{0.008} & 0.7967 $\pm$ \textcolor{gray!60}{0.008} & 0.9005 $\pm$ \textcolor{gray!60}{0.007} & \textbf{0.9961} $\pm$ \textcolor{gray!60}{0.000} & 0.8248 $\pm$ \textcolor{gray!60}{0.047} & 0.9198 $\pm$ \textcolor{gray!60}{0.003} & 0.9432 $\pm$ \textcolor{gray!60}{0.002} & 0.9587 $\pm$ \textcolor{gray!60}{0.001} & 0.9440 $\pm$ \textcolor{gray!60}{0.002} & 0.9999 $\pm$ \textcolor{gray!60}{0.000} \\
& IS-LGBM & 0.9070 $\pm$ \textcolor{gray!60}{0.006} & 0.9057 $\pm$ \textcolor{gray!60}{0.004} & 0.8434 $\pm$ \textcolor{gray!60}{0.008} & 0.7965 $\pm$ \textcolor{gray!60}{0.009} & 0.9017 $\pm$ \textcolor{gray!60}{0.006} & 0.9960 $\pm$ \textcolor{gray!60}{0.000} & 0.8351 $\pm$ \textcolor{gray!60}{0.044} & 0.9226 $\pm$ \textcolor{gray!60}{0.004} & 0.9434 $\pm$ \textcolor{gray!60}{0.004} & 0.9588 $\pm$ \textcolor{gray!60}{0.001} & 0.9444 $\pm$ \textcolor{gray!60}{0.003} & 0.9997 $\pm$ \textcolor{gray!60}{0.000} \\
& IS-Grad-U & 0.9110 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.9176} $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.8532} $\pm$ \textcolor{gray!60}{0.011} & 0.7962 $\pm$ \textcolor{gray!60}{0.010} & \textbf{0.9094} $\pm$ \textcolor{gray!60}{0.005} & 0.9950 $\pm$ \textcolor{gray!60}{0.001} & 0.7049 $\pm$ \textcolor{gray!60}{0.069} & \textbf{0.9270} $\pm$ \textcolor{gray!60}{0.005} & 0.9416 $\pm$ \textcolor{gray!60}{0.004} & 0.9581 $\pm$ \textcolor{gray!60}{0.001} & 0.9358 $\pm$ \textcolor{gray!60}{0.003} & 0.9988 $\pm$ \textcolor{gray!60}{0.001} \\
& MS-Grad-U & 0.9120 $\pm$ \textcolor{gray!60}{0.005} & 0.9102 $\pm$ \textcolor{gray!60}{0.005} & 0.8369 $\pm$ \textcolor{gray!60}{0.013} & 0.7890 $\pm$ \textcolor{gray!60}{0.008} & 0.9006 $\pm$ \textcolor{gray!60}{0.005} & 0.9947 $\pm$ \textcolor{gray!60}{0.000} & 0.7887 $\pm$ \textcolor{gray!60}{0.116} & 0.9227 $\pm$ \textcolor{gray!60}{0.006} & \textbf{0.9476} $\pm$ \textcolor{gray!60}{0.003} & 0.9513 $\pm$ \textcolor{gray!60}{0.001} & 0.9368 $\pm$ \textcolor{gray!60}{0.004} & 0.9998 $\pm$ \textcolor{gray!60}{0.000} \\
\midrule
\multirow{14}{*}{\textbf{RESNET}}
& STD & 0.9054 $\pm$ \textcolor{gray!60}{0.004} & 0.9008 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.8537} $\pm$ \textcolor{gray!60}{0.010} & 0.7904 $\pm$ \textcolor{gray!60}{0.005} & 0.8939 $\pm$ \textcolor{gray!60}{0.004} & 0.9953 $\pm$ \textcolor{gray!60}{0.001} & 0.7914 $\pm$ \textcolor{gray!60}{0.107} & 0.9230 $\pm$ \textcolor{gray!60}{0.005} & 0.9152 $\pm$ \textcolor{gray!60}{0.009} & 0.9617 $\pm$ \textcolor{gray!60}{0.001} & 0.9315 $\pm$ \textcolor{gray!60}{0.004} & 0.9988 $\pm$ \textcolor{gray!60}{0.001} \\
& MinMax & 0.9017 $\pm$ \textcolor{gray!60}{0.004} & 0.8925 $\pm$ \textcolor{gray!60}{0.003} & 0.8522 $\pm$ \textcolor{gray!60}{0.015} & 0.7906 $\pm$ \textcolor{gray!60}{0.004} & 0.8815 $\pm$ \textcolor{gray!60}{0.007} & 0.9951 $\pm$ \textcolor{gray!60}{0.001} & 0.8461 $\pm$ \textcolor{gray!60}{0.057} & 0.9226 $\pm$ \textcolor{gray!60}{0.004} & 0.9206 $\pm$ \textcolor{gray!60}{0.014} & 0.9619 $\pm$ \textcolor{gray!60}{0.001} & 0.9243 $\pm$ \textcolor{gray!60}{0.005} & 0.9997 $\pm$ \textcolor{gray!60}{0.000} \\
& PLE & \textbf{0.9179} $\pm$ \textcolor{gray!60}{0.005} & 0.9161 $\pm$ \textcolor{gray!60}{0.006} & 0.8488 $\pm$ \textcolor{gray!60}{0.012} & 0.7956 $\pm$ \textcolor{gray!60}{0.011} & \textbf{0.9104} $\pm$ \textcolor{gray!60}{0.005} & 0.9956 $\pm$ \textcolor{gray!60}{0.001} & \textbf{0.9870} $\pm$ \textcolor{gray!60}{0.001} & 0.9299 $\pm$ \textcolor{gray!60}{0.004} & 0.9458 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.9634} $\pm$ \textcolor{gray!60}{0.002} & \textbf{0.9638} $\pm$ \textcolor{gray!60}{0.002} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& BS-U & 0.9126 $\pm$ \textcolor{gray!60}{0.005} & 0.9136 $\pm$ \textcolor{gray!60}{0.006} & 0.8522 $\pm$ \textcolor{gray!60}{0.012} & 0.7912 $\pm$ \textcolor{gray!60}{0.006} & 0.9076 $\pm$ \textcolor{gray!60}{0.005} & 0.9948 $\pm$ \textcolor{gray!60}{0.001} & 0.9679 $\pm$ \textcolor{gray!60}{0.012} & 0.9222 $\pm$ \textcolor{gray!60}{0.004} & 0.9461 $\pm$ \textcolor{gray!60}{0.004} & 0.9599 $\pm$ \textcolor{gray!60}{0.001} & 0.9545 $\pm$ \textcolor{gray!60}{0.003} & 0.9999 $\pm$ \textcolor{gray!60}{0.000} \\
& BS-Q & 0.9130 $\pm$ \textcolor{gray!60}{0.005} & 0.9116 $\pm$ \textcolor{gray!60}{0.006} & 0.8508 $\pm$ \textcolor{gray!60}{0.010} & 0.7900 $\pm$ \textcolor{gray!60}{0.007} & 0.9055 $\pm$ \textcolor{gray!60}{0.005} & 0.9942 $\pm$ \textcolor{gray!60}{0.001} & 0.9441 $\pm$ \textcolor{gray!60}{0.008} & 0.9136 $\pm$ \textcolor{gray!60}{0.004} & 0.9439 $\pm$ \textcolor{gray!60}{0.004} & 0.9606 $\pm$ \textcolor{gray!60}{0.001} & 0.9529 $\pm$ \textcolor{gray!60}{0.002} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& BS-CART & 0.9140 $\pm$ \textcolor{gray!60}{0.005} & 0.9105 $\pm$ \textcolor{gray!60}{0.005} & 0.8500 $\pm$ \textcolor{gray!60}{0.006} & 0.7895 $\pm$ \textcolor{gray!60}{0.009} & 0.9038 $\pm$ \textcolor{gray!60}{0.006} & 0.9941 $\pm$ \textcolor{gray!60}{0.001} & 0.9408 $\pm$ \textcolor{gray!60}{0.005} & 0.9165 $\pm$ \textcolor{gray!60}{0.005} & 0.9433 $\pm$ \textcolor{gray!60}{0.003} & 0.9619 $\pm$ \textcolor{gray!60}{0.001} & 0.9560 $\pm$ \textcolor{gray!60}{0.005} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& BS-LGBM & 0.9134 $\pm$ \textcolor{gray!60}{0.005} & 0.9106 $\pm$ \textcolor{gray!60}{0.006} & 0.8486 $\pm$ \textcolor{gray!60}{0.011} & 0.7876 $\pm$ \textcolor{gray!60}{0.007} & 0.9056 $\pm$ \textcolor{gray!60}{0.005} & 0.9939 $\pm$ \textcolor{gray!60}{0.001} & 0.9430 $\pm$ \textcolor{gray!60}{0.007} & 0.9135 $\pm$ \textcolor{gray!60}{0.004} & 0.9449 $\pm$ \textcolor{gray!60}{0.003} & 0.9610 $\pm$ \textcolor{gray!60}{0.001} & 0.9509 $\pm$ \textcolor{gray!60}{0.001} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& BS-Grad-U & 0.9119 $\pm$ \textcolor{gray!60}{0.006} & 0.9180 $\pm$ \textcolor{gray!60}{0.005} & 0.8394 $\pm$ \textcolor{gray!60}{0.016} & 0.7748 $\pm$ \textcolor{gray!60}{0.007} & 0.9080 $\pm$ \textcolor{gray!60}{0.003} & 0.9939 $\pm$ \textcolor{gray!60}{0.001} & 0.9740 $\pm$ \textcolor{gray!60}{0.014} & 0.9224 $\pm$ \textcolor{gray!60}{0.006} & 0.9410 $\pm$ \textcolor{gray!60}{0.003} & 0.9596 $\pm$ \textcolor{gray!60}{0.001} & 0.9526 $\pm$ \textcolor{gray!60}{0.003} & 0.9999 $\pm$ \textcolor{gray!60}{0.000} \\
& IS-U & 0.9108 $\pm$ \textcolor{gray!60}{0.004} & 0.9167 $\pm$ \textcolor{gray!60}{0.006} & 0.8499 $\pm$ \textcolor{gray!60}{0.013} & 0.7965 $\pm$ \textcolor{gray!60}{0.008} & 0.9101 $\pm$ \textcolor{gray!60}{0.006} & 0.9962 $\pm$ \textcolor{gray!60}{0.001} & 0.9043 $\pm$ \textcolor{gray!60}{0.030} & 0.9291 $\pm$ \textcolor{gray!60}{0.003} & 0.9411 $\pm$ \textcolor{gray!60}{0.001} & 0.9603 $\pm$ \textcolor{gray!60}{0.001} & 0.9499 $\pm$ \textcolor{gray!60}{0.001} & 0.9996 $\pm$ \textcolor{gray!60}{0.001} \\
& IS-Q & 0.9111 $\pm$ \textcolor{gray!60}{0.004} & 0.9151 $\pm$ \textcolor{gray!60}{0.005} & 0.8481 $\pm$ \textcolor{gray!60}{0.007} & \textbf{0.7968} $\pm$ \textcolor{gray!60}{0.009} & 0.9095 $\pm$ \textcolor{gray!60}{0.005} & \textbf{0.9964} $\pm$ \textcolor{gray!60}{0.001} & 0.9403 $\pm$ \textcolor{gray!60}{0.034} & 0.9328 $\pm$ \textcolor{gray!60}{0.004} & 0.9431 $\pm$ \textcolor{gray!60}{0.003} & 0.9608 $\pm$ \textcolor{gray!60}{0.001} & 0.9514 $\pm$ \textcolor{gray!60}{0.002} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& IS-CART & 0.9124 $\pm$ \textcolor{gray!60}{0.005} & 0.9143 $\pm$ \textcolor{gray!60}{0.006} & 0.8507 $\pm$ \textcolor{gray!60}{0.012} & 0.7961 $\pm$ \textcolor{gray!60}{0.009} & 0.9080 $\pm$ \textcolor{gray!60}{0.006} & 0.9961 $\pm$ \textcolor{gray!60}{0.000} & 0.9326 $\pm$ \textcolor{gray!60}{0.027} & 0.9313 $\pm$ \textcolor{gray!60}{0.005} & 0.9447 $\pm$ \textcolor{gray!60}{0.005} & 0.9608 $\pm$ \textcolor{gray!60}{0.001} & 0.9518 $\pm$ \textcolor{gray!60}{0.002} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& IS-LGBM & 0.9116 $\pm$ \textcolor{gray!60}{0.004} & 0.9159 $\pm$ \textcolor{gray!60}{0.005} & 0.8492 $\pm$ \textcolor{gray!60}{0.011} & \textbf{0.7968} $\pm$ \textcolor{gray!60}{0.009} & 0.9089 $\pm$ \textcolor{gray!60}{0.005} & 0.9961 $\pm$ \textcolor{gray!60}{0.001} & 0.9378 $\pm$ \textcolor{gray!60}{0.031} & \textbf{0.9342} $\pm$ \textcolor{gray!60}{0.004} & 0.9424 $\pm$ \textcolor{gray!60}{0.004} & 0.9610 $\pm$ \textcolor{gray!60}{0.001} & 0.9512 $\pm$ \textcolor{gray!60}{0.003} & 0.9999 $\pm$ \textcolor{gray!60}{0.000} \\
& IS-Grad-U & 0.9111 $\pm$ \textcolor{gray!60}{0.006} & \textbf{0.9224} $\pm$ \textcolor{gray!60}{0.004} & 0.8470 $\pm$ \textcolor{gray!60}{0.013} & 0.7857 $\pm$ \textcolor{gray!60}{0.010} & 0.9097 $\pm$ \textcolor{gray!60}{0.004} & 0.9956 $\pm$ \textcolor{gray!60}{0.001} & 0.7183 $\pm$ \textcolor{gray!60}{0.091} & 0.9318 $\pm$ \textcolor{gray!60}{0.004} & 0.9371 $\pm$ \textcolor{gray!60}{0.003} & 0.9589 $\pm$ \textcolor{gray!60}{0.001} & 0.9459 $\pm$ \textcolor{gray!60}{0.003} & 0.9998 $\pm$ \textcolor{gray!60}{0.000} \\
& MS-Grad-U & 0.9110 $\pm$ \textcolor{gray!60}{0.005} & 0.9129 $\pm$ \textcolor{gray!60}{0.005} & 0.8360 $\pm$ \textcolor{gray!60}{0.010} & 0.7724 $\pm$ \textcolor{gray!60}{0.008} & 0.9046 $\pm$ \textcolor{gray!60}{0.005} & 0.9930 $\pm$ \textcolor{gray!60}{0.001} & 0.8299 $\pm$ \textcolor{gray!60}{0.099} & 0.9215 $\pm$ \textcolor{gray!60}{0.006} & \textbf{0.9470} $\pm$ \textcolor{gray!60}{0.004} & 0.9495 $\pm$ \textcolor{gray!60}{0.002} & 0.9453 $\pm$ \textcolor{gray!60}{0.004} & 0.9993 $\pm$ \textcolor{gray!60}{0.001} \\
\midrule
\multirow{14}{*}{\textbf{FTT}}
& STD & 0.9152 $\pm$ \textcolor{gray!60}{0.003} & 0.9294 $\pm$ \textcolor{gray!60}{0.004} & 0.8540 $\pm$ \textcolor{gray!60}{0.011} & 0.7909 $\pm$ \textcolor{gray!60}{0.006} & 0.9215 $\pm$ \textcolor{gray!60}{0.004} & 0.9952 $\pm$ \textcolor{gray!60}{0.001} & \textbf{0.9715} $\pm$ \textcolor{gray!60}{0.011} & 0.9234 $\pm$ \textcolor{gray!60}{0.005} & 0.9073 $\pm$ \textcolor{gray!60}{0.013} & 0.9663 $\pm$ \textcolor{gray!60}{0.001} & 0.9324 $\pm$ \textcolor{gray!60}{0.008} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& MinMax & 0.9147 $\pm$ \textcolor{gray!60}{0.004} & 0.9293 $\pm$ \textcolor{gray!60}{0.004} & 0.8565 $\pm$ \textcolor{gray!60}{0.011} & 0.7952 $\pm$ \textcolor{gray!60}{0.007} & 0.9229 $\pm$ \textcolor{gray!60}{0.003} & 0.9938 $\pm$ \textcolor{gray!60}{0.002} & 0.5766 $\pm$ \textcolor{gray!60}{0.035} & \textbf{0.9257} $\pm$ \textcolor{gray!60}{0.004} & 0.9181 $\pm$ \textcolor{gray!60}{0.020} & 0.9666 $\pm$ \textcolor{gray!60}{0.002} & 0.9250 $\pm$ \textcolor{gray!60}{0.006} & 0.9989 $\pm$ \textcolor{gray!60}{0.001} \\
& PLE & \textbf{0.9243} $\pm$ \textcolor{gray!60}{0.004} & 0.9314 $\pm$ \textcolor{gray!60}{0.005} & 0.8539 $\pm$ \textcolor{gray!60}{0.009} & 0.7965 $\pm$ \textcolor{gray!60}{0.008} & 0.9246 $\pm$ \textcolor{gray!60}{0.004} & 0.9958 $\pm$ \textcolor{gray!60}{0.001} & \textbf{0.9715} $\pm$ \textcolor{gray!60}{0.010} & 0.9198 $\pm$ \textcolor{gray!60}{0.005} & \textbf{0.9469} $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.9695} $\pm$ \textcolor{gray!60}{0.001} & \textbf{0.9625} $\pm$ \textcolor{gray!60}{0.004} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& BS-U & 0.9177 $\pm$ \textcolor{gray!60}{0.004} & 0.9265 $\pm$ \textcolor{gray!60}{0.008} & 0.8489 $\pm$ \textcolor{gray!60}{0.008} & 0.7954 $\pm$ \textcolor{gray!60}{0.007} & 0.9181 $\pm$ \textcolor{gray!60}{0.005} & 0.9951 $\pm$ \textcolor{gray!60}{0.001} & 0.8390 $\pm$ \textcolor{gray!60}{0.051} & 0.9076 $\pm$ \textcolor{gray!60}{0.002} & 0.9420 $\pm$ \textcolor{gray!60}{0.005} & 0.9647 $\pm$ \textcolor{gray!60}{0.001} & 0.9375 $\pm$ \textcolor{gray!60}{0.004} & 0.9999 $\pm$ \textcolor{gray!60}{0.000} \\
& BS-Q & 0.9187 $\pm$ \textcolor{gray!60}{0.003} & 0.9233 $\pm$ \textcolor{gray!60}{0.005} & 0.8480 $\pm$ \textcolor{gray!60}{0.010} & 0.7925 $\pm$ \textcolor{gray!60}{0.009} & 0.9170 $\pm$ \textcolor{gray!60}{0.007} & 0.9942 $\pm$ \textcolor{gray!60}{0.001} & 0.8025 $\pm$ \textcolor{gray!60}{0.020} & 0.9061 $\pm$ \textcolor{gray!60}{0.004} & 0.9420 $\pm$ \textcolor{gray!60}{0.006} & 0.9664 $\pm$ \textcolor{gray!60}{0.001} & 0.9415 $\pm$ \textcolor{gray!60}{0.004} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& BS-CART & 0.9200 $\pm$ \textcolor{gray!60}{0.005} & 0.9279 $\pm$ \textcolor{gray!60}{0.007} & 0.8478 $\pm$ \textcolor{gray!60}{0.006} & 0.7945 $\pm$ \textcolor{gray!60}{0.009} & 0.9235 $\pm$ \textcolor{gray!60}{0.003} & 0.9945 $\pm$ \textcolor{gray!60}{0.001} & 0.8033 $\pm$ \textcolor{gray!60}{0.012} & 0.9068 $\pm$ \textcolor{gray!60}{0.003} & 0.9436 $\pm$ \textcolor{gray!60}{0.005} & 0.9661 $\pm$ \textcolor{gray!60}{0.002} & 0.9448 $\pm$ \textcolor{gray!60}{0.007} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& BS-LGBM & 0.9177 $\pm$ \textcolor{gray!60}{0.004} & 0.9243 $\pm$ \textcolor{gray!60}{0.005} & 0.8483 $\pm$ \textcolor{gray!60}{0.008} & 0.7937 $\pm$ \textcolor{gray!60}{0.009} & 0.9183 $\pm$ \textcolor{gray!60}{0.007} & 0.9941 $\pm$ \textcolor{gray!60}{0.001} & 0.8067 $\pm$ \textcolor{gray!60}{0.024} & 0.9086 $\pm$ \textcolor{gray!60}{0.005} & 0.9425 $\pm$ \textcolor{gray!60}{0.004} & 0.9673 $\pm$ \textcolor{gray!60}{0.001} & 0.9421 $\pm$ \textcolor{gray!60}{0.002} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& BS-Grad-U & 0.9208 $\pm$ \textcolor{gray!60}{0.006} & 0.9292 $\pm$ \textcolor{gray!60}{0.003} & 0.8504 $\pm$ \textcolor{gray!60}{0.010} & 0.7962 $\pm$ \textcolor{gray!60}{0.009} & 0.9244 $\pm$ \textcolor{gray!60}{0.003} & 0.9935 $\pm$ \textcolor{gray!60}{0.001} & 0.8885 $\pm$ \textcolor{gray!60}{0.044} & 0.9096 $\pm$ \textcolor{gray!60}{0.005} & 0.9452 $\pm$ \textcolor{gray!60}{0.005} & 0.9665 $\pm$ \textcolor{gray!60}{0.002} & 0.9528 $\pm$ \textcolor{gray!60}{0.010} & 0.9986 $\pm$ \textcolor{gray!60}{0.002} \\
& IS-U & 0.9201 $\pm$ \textcolor{gray!60}{0.004} & 0.9311 $\pm$ \textcolor{gray!60}{0.005} & 0.8528 $\pm$ \textcolor{gray!60}{0.012} & 0.7986 $\pm$ \textcolor{gray!60}{0.008} & 0.9266 $\pm$ \textcolor{gray!60}{0.004} & 0.9958 $\pm$ \textcolor{gray!60}{0.001} & 0.8535 $\pm$ \textcolor{gray!60}{0.022} & 0.9237 $\pm$ \textcolor{gray!60}{0.005} & 0.9387 $\pm$ \textcolor{gray!60}{0.007} & 0.9675 $\pm$ \textcolor{gray!60}{0.002} & 0.9411 $\pm$ \textcolor{gray!60}{0.004} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& IS-Q & 0.9209 $\pm$ \textcolor{gray!60}{0.004} & 0.9322 $\pm$ \textcolor{gray!60}{0.005} & 0.8539 $\pm$ \textcolor{gray!60}{0.009} & 0.7978 $\pm$ \textcolor{gray!60}{0.008} & 0.9263 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.9959} $\pm$ \textcolor{gray!60}{0.001} & 0.8500 $\pm$ \textcolor{gray!60}{0.062} & 0.9238 $\pm$ \textcolor{gray!60}{0.007} & 0.9445 $\pm$ \textcolor{gray!60}{0.005} & 0.9682 $\pm$ \textcolor{gray!60}{0.001} & 0.9473 $\pm$ \textcolor{gray!60}{0.002} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& IS-CART & 0.9197 $\pm$ \textcolor{gray!60}{0.004} & \textbf{0.9339} $\pm$ \textcolor{gray!60}{0.006} & 0.8537 $\pm$ \textcolor{gray!60}{0.011} & 0.7986 $\pm$ \textcolor{gray!60}{0.008} & 0.9266 $\pm$ \textcolor{gray!60}{0.004} & 0.9958 $\pm$ \textcolor{gray!60}{0.000} & 0.8663 $\pm$ \textcolor{gray!60}{0.021} & 0.9214 $\pm$ \textcolor{gray!60}{0.009} & 0.9435 $\pm$ \textcolor{gray!60}{0.005} & 0.9683 $\pm$ \textcolor{gray!60}{0.001} & 0.9483 $\pm$ \textcolor{gray!60}{0.005} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& IS-LGBM & 0.9207 $\pm$ \textcolor{gray!60}{0.004} & 0.9324 $\pm$ \textcolor{gray!60}{0.005} & 0.8533 $\pm$ \textcolor{gray!60}{0.007} & 0.7972 $\pm$ \textcolor{gray!60}{0.008} & 0.9253 $\pm$ \textcolor{gray!60}{0.004} & 0.9953 $\pm$ \textcolor{gray!60}{0.001} & 0.8810 $\pm$ \textcolor{gray!60}{0.066} & 0.9252 $\pm$ \textcolor{gray!60}{0.007} & 0.9437 $\pm$ \textcolor{gray!60}{0.006} & 0.9680 $\pm$ \textcolor{gray!60}{0.002} & 0.9480 $\pm$ \textcolor{gray!60}{0.002} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& IS-Grad-U & 0.9208 $\pm$ \textcolor{gray!60}{0.005} & 0.9326 $\pm$ \textcolor{gray!60}{0.006} & \textbf{0.8566} $\pm$ \textcolor{gray!60}{0.014} & \textbf{0.8001} $\pm$ \textcolor{gray!60}{0.009} & \textbf{0.9275} $\pm$ \textcolor{gray!60}{0.004} & 0.9956 $\pm$ \textcolor{gray!60}{0.001} & 0.8770 $\pm$ \textcolor{gray!60}{0.041} & 0.9237 $\pm$ \textcolor{gray!60}{0.010} & 0.9460 $\pm$ \textcolor{gray!60}{0.004} & 0.9675 $\pm$ \textcolor{gray!60}{0.001} & 0.9533 $\pm$ \textcolor{gray!60}{0.013} & \textbf{1.0000} $\pm$ \textcolor{gray!60}{0.000} \\
& MS-Grad-U & 0.9202 $\pm$ \textcolor{gray!60}{0.005} & 0.9264 $\pm$ \textcolor{gray!60}{0.005} & 0.8470 $\pm$ \textcolor{gray!60}{0.008} & 0.7937 $\pm$ \textcolor{gray!60}{0.006} & 0.9224 $\pm$ \textcolor{gray!60}{0.005} & 0.9941 $\pm$ \textcolor{gray!60}{0.000} & 0.9149 $\pm$ \textcolor{gray!60}{0.034} & 0.9102 $\pm$ \textcolor{gray!60}{0.007} & 0.9455 $\pm$ \textcolor{gray!60}{0.004} & 0.9642 $\pm$ \textcolor{gray!60}{0.001} & 0.9417 $\pm$ \textcolor{gray!60}{0.005} & 0.9999 $\pm$ \textcolor{gray!60}{0.000} \\
\midrule
\bottomrule
\end{tabular}
